SymSETs and self-dualities under gauging non-invertible symmetries

The self-duality defects under discrete gauging in a categorical symmetry $\mathcal{C}$ can be classified by inequivalent ways of enriching the bulk SymTFT of $\mathcal{C}$ with $\mathbb{Z}_2$ 0-form symmetry. The resulting Symmetry Enriched Topological (SET) orders will be referred to as $\textit{SymSETs}$ and are parameterized by choices of $\mathbb{Z}_2$ symmetries, as well as symmetry fractionalization classes and discrete torsions. In this work, we consider self-dualities under gauging $\textit{non-invertible}$ $0$-form symmetries in $2$-dim QFTs and explore their SymSETs. Unlike the simpler case of self-dualities under gauging finite Abelian groups, the SymSETs here generally admit multiple choices of fractionalization classes. We provide a direct construction of the SymSET from a given duality defect using its $\textit{relative center}$. Using the SymSET, we show explicitly that changing fractionalization classes can change fusion rules of the duality defect besides its $F$-symbols. We consider three concrete examples: the maximal gauging of $\operatorname{Rep} H_8$, the non-maximal gauging of the duality defect $\mathcal{N}$ in $\operatorname{Rep} H_8$ and $\operatorname{Rep} D_8$ respectively. The latter two cases each result in 6 fusion categories with two types of fusion rules related by changing fractionalization class. In particular, two self-dualities of $\operatorname{Rep} D_8$ related by changing the fractionalization class lead to $\operatorname{Rep} D_{16}$ and $\operatorname{Rep} SD_{16}$ respectively. Finally, we study the physical implications such as the spin selection rules and the SPT phases for the aforementioned categories.

==> (inline-0) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $a$};
        \node[black, above] at (2.667,3) {\footnotesize $b$};
        \node[black, below] at (2,0) {\footnotesize $c$}; 
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture} ~, \quad \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        
        \draw[black, thick, ->-=.8, line width = 0.4mm] (2,2.667) -- (2,4);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:90:0.667);

        \draw[black, line width = 0.4mm] (2.667,2) arc (0:90:0.667);

        \draw[black, line width = 0.4mm, ->-=0.8] (1.333,1) -- (1.333,2);

        \draw[black, line width = 0.4mm, ->-=0.8] (2.667,1) -- (2.667,2);

        \filldraw[black] (2,2.667) circle (3pt);
        
        \node[below, black] at (1.333,1) {\footnotesize $a$};
        \node[black, below] at (2.667,1) {\footnotesize $b$};
        \node[black, above] at (2,4) {\footnotesize $c$}; 
        \node[below, black] at (2,2.667) {\footnotesize $\mu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[black, line width = 0.4mm, ->-=0.5] (1.333,-2) -- (1.333,3);
    \draw[black, line width = 0.4mm, ->-=0.5] (2.667,-2) -- (2.667,3);
    \node[black, below] at (1.333,-2) {\footnotesize $a$};
    \node[black, below] at (2.667,-2) {\footnotesize $b$};
    \node[above, above] at (1.333,3) {\footnotesize $a$};
    \node[above, above] at (2.667,3) {\footnotesize $b$};
    \end{tikzpicture}
= \sum_{c,\mu} \sqrt{\frac{d_c}{d_a d_b}} \, \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,-0.333) -- (2,1.333);
        \draw[black, line width = 0.4mm] (1.333,-1) arc (180:90:0.667);
        \draw[black, line width = 0.4mm] (2.667,-1) arc (0:90:0.667);
        \draw[black, line width = 0.4mm, ->-=0.8] (1.333,-2) -- (1.333,-1);
        \draw[black, line width = 0.4mm, ->-=0.8] (2.667,-2) -- (2.667,-1);
        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[black] (2,-0.333) circle (3pt);
        \node[black, above] at (1.333,3) {\footnotesize $a$};
        \node[black, above] at (2.667,3) {\footnotesize $b$};
        \node[black, right] at (2,0) {\footnotesize $c$}; 
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
        \node[below, black] at (2,-0.333) {\scriptsize $\mu$};
        \node[black, below] at (1.333,-2) {\footnotesize $a$};
        \node[black, below] at (2.667,-2) {\footnotesize $b$}; 
    \end{tikzpicture} ~, \quad \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.8, line width = 0.4mm] (2,2.667) -- (2,4);
        \draw[black, line width = 0.4mm] (1.333,2) arc (180:90:0.667);
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:90:0.667);
        \draw[black, line width = 0.4mm] (1.333,1) arc (180:270:0.667);
        \draw[black, line width = 0.4mm] (2.667,1) arc (0:-90:0.667);
    
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,1) -- (1.333,2);
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,1) -- (2.667,2);
        \draw[black, line width = 0.4mm, ->-=0.8] (2,-1) -- (2,0.333);
        \filldraw[black] (2,2.667) circle (3pt);
        \filldraw[black] (2,0.333) circle (3pt);
        
        \node[black, left] at (1.333,1.5) {\footnotesize $a$};
        \node[black, right] at (2.667,1.5) {\footnotesize $b$};
        \node[black, above] at (2,4) {\footnotesize $c'$}; 
        \node[black, below] at (2,-1) {\footnotesize $c$};
        \node[below, black] at (2,2.667) {\footnotesize $\mu$};
        \node[above, black] at (2,0.333) {\footnotesize $\nu$};
    \end{tikzpicture} = \delta_{c,c'} \delta_{\mu\nu} \sqrt{\frac{d_a d_b}{d_c}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[black, line width = 0.4mm, ->-=0.5] (2,-1) -- (2,4);
    \node[black, below] at (2,-1) {\footnotesize $c$};
    \node[above, above] at (2,4) {\footnotesize $c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[black, line width = 0.4mm, ->-=0] (0,1.5) arc (0:360:1.5);
    \node[black, right] at (0,1.5) {$a$};
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[above, black] at (0.75,1.5) {\scriptsize $b$};
	\node[above, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (0.55,0.55) {\scriptsize $e$};
    \node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
	\end{tikzpicture}
    = \sum_{f,\rho,\sigma} \left[F^{abc}_d\right]_{(e,\mu,\nu),(f,\rho,\sigma)}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[above, black] at (0.75,1.5) {\scriptsize $b$};
	\node[above, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (1,0.55) {\scriptsize $f$};
    \node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black, -<-=0.5] (0,0) -- (-0.75,-0.75);
	\draw[line width = 0.4mm, black, -<-=0.5] (0,0) -- (+0.75,-0.75);
	\draw[line width = 0.4mm, black, ->-=0.5] (0,0) -- (+0.75,+0.75);
	\draw[line width = 0.4mm, black, ->-=0.5] (+0.75,+0.75) -- (1.5,1.5);
	\draw[line width = 0.4mm, black, -<-=0.5] (0.75,0.75) -- (2.25,-0.75);
	
	\node[below, black] at (-0.75,-0.75) {\scriptsize $a$};
	\node[below, black] at (+0.75,-0.75) {\scriptsize $b$};
	\node[below, black] at (+2.25,-0.75) {\scriptsize $c$};
	\node[right, black] at (0.25,0.2) {\scriptsize $e$};
 	\node[left, black] at (0,0) {\scriptsize $\mu$};
    \node[left, black] at (0.75,0.75) {\scriptsize $\nu$};
	\node[above, black] at (1.5,1.5) {\scriptsize $d$};
	\filldraw[black] (0,0) circle (2pt);
	\filldraw[black] (0.75,0.75) circle (2pt);
	\end{tikzpicture}
    = \sum_{f,\rho,\sigma} \left[G_{abc}^d\right]_{(e,\mu,\nu),(f,\rho,\sigma)}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black,->-=0.5] (-0.75,-0.75) -- (+0.75,0.75);
	\draw[line width = 0.4mm, black,->-=0.5] (+0.75,+0.75) -- (+1.5,1.5);
    \draw[line width = 0.4mm, black,->-=0.5] (+0.75,-0.75) -- (+1.5,0.);
    \draw[line width = 0.4mm, black,->-=0.5] (+2.25,-0.75) -- (+1.5,0.);
    \draw[line width = 0.4mm, black,->-=0.5] (+1.5,0.) -- (+0.75,+0.75);
	
	\node[below, black] at (-0.75,-0.75) {\scriptsize $a$};
	\node[below, black] at (+0.75,-0.75) {\scriptsize $b$};
	\node[below, black] at (+2.25,-0.75) {\scriptsize $c$};
	\node[right, black] at (+1.1,0.5) {\scriptsize $f$};
	\node[above, black] at (+1.5,1.5) {\scriptsize $d$};

    \node[left, black] at (+1.5,0) {\scriptsize $\rho$};
	\node[left, black] at (+0.75,+0.75) {\scriptsize $\sigma$};
	\filldraw[black] (+0.75,+0.75) circle (1.5pt);
	\filldraw[black] (+1.5,0) circle (1.5pt);	
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (0,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (2,2);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \filldraw[black] (0,1) circle (2pt);
    \filldraw[black] (2,2) circle (2pt);
    \node[left] at (0,1) {\footnotesize $\mu$};
    \node[right] at (2,2) {\footnotesize $\nu$};
\end{tikzpicture} =& \sum_{f,\beta,\rho} \sqrt{\frac{d_e d_f}{d_c d_b}} \left[F^{a,e,d}_f\right]_{(c,\mu,\rho),(b,\nu,\beta)}   \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
    \end{tikzpicture} ~, \\
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2) -- (0,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (0,2);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \filldraw[black] (0,2) circle (2pt);
    \filldraw[black] (2,1) circle (2pt);
    \node[left] at (0,2) {\footnotesize $\mu$};
    \node[right] at (2,1) {\footnotesize $\nu$};
\end{tikzpicture} =& \sum_{f,\rho,\beta} \sqrt{\frac{d_e d_f}{d_d d_a}} \left[F^{c,e,b}_f\right]^{-1}_{(d,\nu,\rho),(a,\mu,\beta)}   \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=0.7]
        \draw [thick] (0,0) ellipse (1.25 and 0.5);
        \draw [thick] (-1.25,0) -- (-1.25,-3.5);
        \draw [thick] (-1.25,-3.5) arc (180:360:1.25 and 0.5);
        \draw [thick, dashed] (-1.25,-3.5) arc (180:360:1.25 and -0.5);
        \draw [thick] (1.25,-3.5) -- (1.25,0);
        \fill [gray,opacity=0.25] (-1.25,0) -- (-1.25,-3.5) arc (180:360:1.25 and 0.5) -- (1.25,0) arc (0:180:1.25 and -0.5);
        \draw [ultra thick, -<-=0.5] (0,-0.5) -- (0, -3.5-0.5);
        \node[black, below] at (0,-4) {$\ket{\scriptO}\in \CH_\CL$};
        \node[black, right] at (0,-2) {$\CL$};
        \node[black] at (3,-2) {$\longleftrightarrow$};
        \draw [ultra thick, -<-=0.5] (4.5,-0.5) -- (4.5, -3.5);
        \filldraw[black] (4.5,-3.5) circle (2pt);
        \node[black, below] at (4.5,-3.5) {$\scriptO(x)$};
        
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline={(0,0.75)}]
    \node[above] at (0,3) {\scriptsize$c$};
    \node[left] at (0,0.5) {\scriptsize$a$};
     \node[left] at (0,1) {\scriptsize$\mu$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({1*cos(\x)}, {1*sin(\x)});
    \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({1.5*cos(\x)}, {0.5+1.5*sin(\x)});
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,1) -- (0,2);
    \filldraw[] (0,0) circle (1.5pt);
    \node[red, right] at (1.,0.) {\scriptsize$d$};
    \node[blue, right] at (0.,1.5) {\scriptsize$b$};
     \node[black, right] at (0.,2) {\scriptsize$\nu$};
    
    \end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline={(0,0.75)}]
    \node[left] at (0,1.875) {\scriptsize$c$};
     \node[left] at (0,3.375) {\scriptsize$e$};
    \node[blue,right] at (0,2.625) {\scriptsize$d$};
    \node[left] at (0,0.25) {\scriptsize$a$};
    \node[left] at (0,0.75) {\scriptsize$\mu$};
      \node[left] at (0,2.25) {\scriptsize$\rho$};
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \node[blue, right] at (0.,1.125) {\scriptsize$b$};
    \node[black, right] at (0.,1.5) {\scriptsize$\nu$};
    \node[black, right] at (0,3) {\scriptsize$\sigma$};
    \node[red, right] at (-1,0.) {\scriptsize$f$};
    \node[red, right] at (-2,0.) {\scriptsize$g$};
     
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=.6] (0,1.5) -- (0,2.25);
     \draw[line width = 0.4mm, black, ->-=.6] (0,3) -- (0,3.75);
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({0.75*cos(\x)}, {0.75*sin(\x)});
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({1.875*cos(\x)}, {0.375+1.875*sin(\x)});
    \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({1.125*cos(\x)}, {0.375+1.125*sin(\x)});
     \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({2.25*cos(\x)}, {0.75+2.25*sin(\x)});
     
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,0.75) -- (0,1.5);
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,2.25) -- (0,3);
    \filldraw[] (0,0) circle (1.5pt);
    
    \end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
\draw[red, line width=0.4mm, ->-=0.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[red, line width=0.4mm, ->-=0.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[red, line width=0.4mm, ->-=0.5] (0.5,0.5) -- (1.5,1.5);

\draw[red, line width=0.4mm, ->-=0.5] (0.5,-1.5) -- (-0.5,-0.5);

\draw[red, line width=0.4mm, ->-=0.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[red] (-0.5,-0.5) circle (3pt);
\filldraw[red] (0.5,0.5) circle (3pt);

\node[red, above] at (-0.2,-0.2) {\tiny $\mathcal{A}$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, above] at (1.5,1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, left] at (-0.5,-0.5) {\tiny $\mu$};
\node[red, right] at (0.5,0.5) {\tiny $\mu$};

\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
\draw[red, line width=0.4mm, ->-=0.5] (-1.5,-1.5) -- (0.5,0.5);
\draw[red, line width=0.4mm, ->-=0.5] (0.5,0.5) --  (1.5,1.5);
\draw[red, line width=0.4mm, ->-=0.5] (0.5,-1.5) -- (1.5,-0.5);

\draw[red, line width=0.4mm, ->-=0.5] (2.5,-1.5) -- (1.5,-0.5);
\draw[red, line width=0.4mm, ->-=0.5] (1.5,-0.5) -- (0.5,0.5);

\filldraw[red] (1.5,-0.5) circle (3pt);
\filldraw[red] (0.5,0.5) circle (3pt);

\node[red, left] at (1.8,0.3) {\tiny $\mathcal{A}$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, above] at (1.5,1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, right] at (1.5,-0.5) {\tiny $\mu$};
\node[red, left] at (0.5,0.5) {\tiny $\mu$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[red, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[black, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[black, below] at (0,-1) {\footnotesize $a$};
        \node[red, above] at (0,1) {\footnotesize $\CA$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
    \end{tikzpicture} ~, \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[red, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[red, below] at (0,-1) {\footnotesize $\CA$};
        \node[black, above] at (0,1) {\footnotesize $a$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[red, line width = 0.4mm, ->-=0.6] (0,-2) -- (0,1);
        \node[red, below] at (0,-2) {\footnotesize $\CA$};
        \node[red, above] at (0,1) {\footnotesize $\CA$};
    \end{tikzpicture} = \sum_{a,\alpha} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[red, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[black, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \draw[red, line width = 0.4mm, ->-=0.7] (0,-2) -- (0,-1);
        \filldraw[black] (0,0) circle (2pt);
        \filldraw[black] (0,-1) circle (2pt);
        \node[black, right] at (0,-0.5) {\footnotesize $a$};
        \node[red, above] at (0,1) {\footnotesize $\CA$};
        \node[red, below] at (0,-2) {\footnotesize $\CA$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
        \node[black, right] at (0,-1) {\scriptsize $\alpha$};
    \end{tikzpicture} ~, \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[red, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \draw[black, line width = 0.4mm, ->-=0.7] (0,-2) -- (0,-1);
        \filldraw[black] (0,0) circle (2pt);
        \filldraw[black] (0,-1) circle (2pt);
        \node[red, right] at (0,-0.5) {\footnotesize $\CA$};
        \node[black, above] at (0,1) {\footnotesize $a$};
        \node[black, below] at (0,-2) {\footnotesize $b$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
        \node[black, right] at (0,-1) {\scriptsize $\beta$};
    \end{tikzpicture} = \delta_{\alpha\beta} \delta_{ab} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, line width = 0.4mm, ->-=0.6] (0,-2) -- (0,1);
        \node[black, below] at (0,-2) {\footnotesize $a$};
        \node[black, above] at (0,1) {\footnotesize $a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[red, above] at (0,2) {\footnotesize $\CA$};  

    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[red, below] at (-1.72,-1.72) {\footnotesize $\CA$};
    
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[red, below] at (1.72,-1.72) {\footnotesize $\CA$};
    \filldraw[red] (0,0) circle (2pt);
    \node[red, below] at (0,0) {\footnotesize $\mu$};
\end{tikzpicture} = 
\sum_{\substack{a,b,c\\ \alpha,\beta,\gamma,\rho}} t_{a\alpha,b\beta}^{c\gamma,\rho}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
    \draw[red, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
    \filldraw[black] (0,1) circle (1.5pt);
    \node[black, right] at (0,0.5) {\footnotesize $c$};
    \node[black, right] at (0,1) {\scriptsize $\gamma$};
    \node[red, above] at (0,2) {\footnotesize $\CA$};  

    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-0.86,-0.86);
    \draw[red, line width = 0.4mm, -<-=0.6] (-0.86,-0.86) -- (-1.72,-1.72);
    \filldraw[black] (-0.86,-0.86) circle (1.5pt);
    \node[black, below] at (-0.43,-0.43) {\footnotesize $a$};
    \node[black, below] at (-0.86,-0.86) {\scriptsize $\alpha$};
    \node[red, below] at (-1.72,-1.72) {\footnotesize $\CA$};
    \filldraw[black] (0,0) circle (1.5pt);
    \node[black, below] at (0,0) {\scriptsize $\rho$};
    
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (0.86,-0.86);
    \draw[red, line width = 0.4mm, -<-=0.6] (0.86,-0.86) -- (1.72,-1.72);
    \filldraw[black] (0.86,-0.86) circle (1.5pt);
    \node[black, below] at (0.43,-0.43) {\footnotesize $b$};
    \node[black, below] at (0.86,-0.86) {\scriptsize $\beta$};
    \node[red, below] at (1.72,-1.72) {\footnotesize $\CA$};
\end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
    \draw[black, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
    \filldraw[black] (0,1) circle (1.5pt);
    \node[red, right] at (0,0.5) {\scriptsize $\CA$};
    \node[black, right] at (0,1) {\scriptsize $\gamma$};
    \node[black, above] at (0,2) {\footnotesize $c$};  

    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (-0.86,-0.86);
    \draw[black, line width = 0.4mm, -<-=0.6] (-0.86,-0.86) -- (-1.72,-1.72);
    \filldraw[black] (-0.86,-0.86) circle (1.5pt);
    \node[red, below] at (-0.43,-0.43) {\scriptsize $\CA$};
    \node[black, below] at (-0.86,-0.86) {\scriptsize $\alpha$};
    \node[black, below] at (-1.72,-1.72) {\footnotesize $a$};
    \filldraw[red] (0,0) circle (1.5pt);
    \node[red, below] at (0,0) {\scriptsize $\mu$};
    
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (0.86,-0.86);
    \draw[black, line width = 0.4mm, -<-=0.6] (0.86,-0.86) -- (1.72,-1.72);
    \filldraw[black] (0.86,-0.86) circle (1.5pt);
    \node[red, below] at (0.43,-0.43) {\scriptsize $\CA$};
    \node[black, below] at (0.86,-0.86) {\scriptsize $\beta$};
    \node[black, below] at (1.72,-1.72) {\footnotesize $b$};
\end{tikzpicture} = \sum_{\rho} t^{c\gamma,\rho}_{a\alpha,b\beta} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \filldraw[black] (0,1) circle (1.5pt);
    \node[black, above] at (0,2) {\footnotesize $c$};  
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[black, below] at (-1.72,-1.72) {\footnotesize $a$};
    \filldraw[black] (0,0) circle (1.5pt);
    \node[black, below] at (0,0) {\scriptsize $\rho$};
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[black, below] at (1.72,-1.72) {\footnotesize $b$};
\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[red, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[red, below] at (0,-1) {\footnotesize $\CA$};
        \node[black, above] at (0,1) {\footnotesize $a$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
    \end{tikzpicture} \rightarrow \sum_{\tilde{\alpha}} (S_a)_{\alpha\tilde{\alpha}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[red, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[red, below] at (0,-1) {\footnotesize $\CA$};
        \node[black, above] at (0,1) {\footnotesize $a$};
        \node[black, right] at (0,0) {\scriptsize $\tilde{\alpha}$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[red, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[black, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[black, below] at (0,-1) {\footnotesize $a$};
        \node[red, above] at (0,1) {\footnotesize $\CA$};
        \node[black, right] at (0,0) {\scriptsize $\alpha$};
    \end{tikzpicture} \rightarrow \sum_{\tilde{\alpha}} (S_a^{-1})_{\tilde{\alpha} \alpha} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[red, line width = 0.4mm, ->-=0.7] (0,0) -- (0,1);
        \draw[black, line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
        \filldraw[black] (0,0) circle (2pt);
        \node[black, below] at (0,-1) {\footnotesize $a$};
        \node[red, above] at (0,1) {\footnotesize $\CA$};
        \node[black, right] at (0,0) {\scriptsize $\tilde{\alpha}$};
    \end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[red, line width = 0.4mm, ->-=0.5] (1.333,-2) -- (1.333,3);
    \draw[red, line width = 0.4mm, ->-=0.5] (2.667,-2) -- (2.667,3);
    \node[red, below] at (1.333,-2) {\footnotesize $\CA$};
    \node[red, below] at (2.667,-2) {\footnotesize $\CA$};
    \node[above, red] at (1.333,3) {\footnotesize $\CA$};
    \node[above, red] at (2.667,3) {\footnotesize $\CA$};
    \end{tikzpicture}
=  \, \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[red, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        \draw[red, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);
        \draw[red, thick, ->-=.5, line width = 0.4mm] (2,-0.333) -- (2,1.333);
        \draw[red, line width = 0.4mm] (1.333,-1) arc (180:90:0.667);
        \draw[red, line width = 0.4mm] (2.667,-1) arc (0:90:0.667);
        \draw[red, line width = 0.4mm, ->-=0.8] (1.333,-2) -- (1.333,-1);
        \draw[red, line width = 0.4mm, ->-=0.8] (2.667,-2) -- (2.667,-1);
        \filldraw[red] (2,1.333) circle (3pt);
        \filldraw[red] (2,-0.333) circle (3pt);
        \node[red, above] at (1.333,3) {\footnotesize $\CA$};
        \node[red, above] at (2.667,3) {\footnotesize $\CA$};
        \node[red, right] at (2,0.333) {\footnotesize $\CA$}; 
        \node[above, red] at (2,1.333) {\scriptsize $\mu^\vee$};
        \node[below, red] at (2,-0.333) {\scriptsize $\mu$};
        \node[red, below] at (1.333,-2) {\footnotesize $\CA$};
        \node[red, below] at (2.667,-2) {\footnotesize $\CA$}; 
    \end{tikzpicture} ~, \quad \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[red, thick, ->-=.8, line width = 0.4mm] (2,2.667) -- (2,4);
        \draw[red, line width = 0.4mm] (1.333,2) arc (180:90:0.667);
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:90:0.667);
        \draw[red, line width = 0.4mm] (1.333,1) arc (180:270:0.667);
        \draw[red, line width = 0.4mm] (2.667,1) arc (0:-90:0.667);
    
        \draw[red, line width = 0.4mm, ->-=0.5] (1.333,1) -- (1.333,2);
        \draw[red, line width = 0.4mm, ->-=0.5] (2.667,1) -- (2.667,2);
        \draw[red, line width = 0.4mm, ->-=0.8] (2,-1) -- (2,0.333);
        \filldraw[red] (2,2.667) circle (3pt);
        \filldraw[red] (2,0.333) circle (3pt);
        
        \node[red, left] at (1.333,1.5) {\footnotesize $\CA$};
        \node[red, right] at (2.667,1.5) {\footnotesize $\CA$};
        \node[red, above] at (2,4) {\footnotesize $\CA$}; 
        \node[red, below] at (2,-1) {\footnotesize $\CA$};
        \node[below, red] at (2,2.667) {\footnotesize $\mu$};
        \node[above, red] at (2,0.333) {\footnotesize $\mu^\vee$};
    \end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[red, line width = 0.4mm, ->-=0.5] (2,-1) -- (2,4);
    \node[red, below] at (2,-1) {\footnotesize $\CA$};
    \node[above, red] at (2,4) {\footnotesize $\CA$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (0,-2);
    \node[red, below] at (0,-2) {\footnotesize $\CA$};  

    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (-1.72,1.72);
    \node[red, above] at (-1.72,1.72) {\footnotesize $\CA$};
    
    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (1.72,1.72);
    \node[red, above] at (1.72,1.72) {\footnotesize $\CA$};
    \filldraw[red] (0,0) circle (2pt);
    \node[red, above] at (0,0) {\scriptsize $\mu^\vee$};
\end{tikzpicture} = \sum_{\substack{a,b,c\\ \alpha,\beta,\gamma,\rho}}  (t^\vee)^{c\gamma,\rho}_{a\alpha,b\beta} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (0,-1);
    \draw[red, line width = 0.4mm, -<-=0.6] (0,-1) -- (0,-2);
    \filldraw[black] (0,-1) circle (1.5pt);
    \node[black, right] at (0,-0.5) {\footnotesize $c$};
    \node[black, right] at (0,-1) {\scriptsize $\gamma$};
    \node[red, below] at (0,-2) {\footnotesize $\CA$};  

    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (-0.86,+0.86);
    \draw[red, line width = 0.4mm, ->-=0.6] (-0.86,+0.86) -- (-1.72,+1.72);
    \filldraw[black] (-0.86,+0.86) circle (1.5pt);
    \node[black, above] at (-0.43,+0.43) {\footnotesize $a$};
    \node[black, above] at (-0.86,+0.86) {\scriptsize $\alpha$};
    \node[red, above] at (-1.72,+1.72) {\footnotesize $\CA$};
    \filldraw[black] (0,0) circle (1.5pt);
    \node[black, above] at (0,0) {\scriptsize $\rho$};
    
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0.86,+0.86);
    \draw[red, line width = 0.4mm, -<-=0.6] (0.86,+0.86) -- (1.72,+1.72);
    \filldraw[black] (0.86,+0.86) circle (1.5pt);
    \node[black, above] at (0.43,+0.43) {\footnotesize $b$};
    \node[black, above] at (0.86,+0.86) {\scriptsize $\beta$};
    \node[red, above] at (1.72,+1.72) {\footnotesize $\CA$};
\end{tikzpicture} ~, \quad \begin{array}{c}
\displaystyle \sum_{\gamma} (t^\vee)^{c\gamma,\rho}_{a\alpha,b\beta} t^{c\gamma,\tilde{\rho}}_{\tilde{a}\tilde{\alpha},\tilde{b}\tilde{\beta}} = \delta_{a\tilde{a}}\delta_{b\tilde{b}}\delta_{\alpha\tilde{\alpha}}\delta_{\beta\tilde{\beta}}\delta_{\rho\tilde{\rho}} \sqrt{\frac{d_c}{d_a d_b}} ~, \\ \displaystyle \sum_{a,\alpha,b,\beta,\rho} \sqrt{\frac{d_a d_b}{d_c}}  (t^\vee)_{a\alpha,b\beta}^{c\gamma,\rho} t_{a\alpha,b\beta}^{c\tilde{\gamma},\rho} = \delta_{\gamma\tilde{\gamma}} ~. \end{array}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, red, -stealth] (0,-2) -- (0.354,-1.354);
    \draw[thick, red] (0,-2) -- (0.707,-0.707);
    \draw[thick, red, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, red] (2,0) -- (0.707,-0.707);
    \draw[thick, red, -stealth] (-0.707,0.707) -- (-0.354,1.354);
    \draw[thick, red] (0,2) -- (-0.707,0.707);
    \draw[thick, red, -stealth] (-0.707,0.707) -- (-1.354,0.354);
    \draw[thick, red] (-2,0) -- (-0.707,0.707);
    \draw[thick, red, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, red] (0.707,-0.707) -- (-0.707,0.707);
    
    \filldraw[red] (+0.707,-0.707) circle (2pt);
    \filldraw[red] (-0.707,+0.707) circle (2pt);
    
    \node[red, below] at (0,-2) {\footnotesize $\mathcal{A}$};
    \node[red, right] at (2,0) {\footnotesize $\mathcal{A}$};
    \node[red, above] at (0,2) {\footnotesize $\mathcal{A}$};
    \node[red, left] at (-2,0) {\footnotesize $\mathcal{A}$};
    \node[red, above] at (0,0) {\footnotesize $\mathcal{A}$};

    \node[red, below] at (+0.807,-0.707) {\scriptsize $\mu$};
    \node[red, above] at (-0.807,+0.707) {\scriptsize $\mu^\vee$};
    
\end{tikzpicture} = \sum_{\substack{a,b,c,\\\alpha,\beta,\gamma,\rho,\tilde{\rho}}} t_{a\alpha,b\beta}^{c\gamma,\rho} (t^\vee)_{b\beta,a\alpha}^{c\gamma,\tilde{\rho}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, -stealth] (0,-2) -- (0.354,-1.354);
    \draw[thick, black] (0,-2) -- (0.707,-0.707);
    \draw[thick, black, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, black] (2,0) -- (0.707,-0.707);
    \draw[thick, black, -stealth] (-0.707,0.707) -- (-0.354,1.354);
    \draw[thick, black] (0,2) -- (-0.707,0.707);
    \draw[thick, black, -stealth] (-0.707,0.707) -- (-1.354,0.354);
    \draw[thick, black] (-2,0) -- (-0.707,0.707);
    \draw[thick, black, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, black] (0.707,-0.707) -- (-0.707,0.707);
    
    \filldraw[black] (+0.707,-0.707) circle (2pt);
    \filldraw[black] (-0.707,+0.707) circle (2pt);
    
    \node[black, below] at (0,-2) {\footnotesize $a$};
    \node[black, right] at (2,0) {\footnotesize $b$};
    \node[black, above] at (0,2) {\footnotesize $a$};
    \node[black, left] at (-2,0) {\footnotesize $b$};
    \node[black, above] at (0,0) {\footnotesize $c$};

    \node[black, below] at (+0.807,-0.707) {\scriptsize $\rho$};
    \node[black, above] at (-0.807,+0.707) {\scriptsize $\tilde{\rho}$};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[dgreen, above] at (0,2) {\footnotesize $M$};  
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[red, below] at (-1.72,-1.72) {\footnotesize $\CA$};
    
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[dgreen, below] at (1.72,-1.72) {\footnotesize $M$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, below] at (0,0) {\footnotesize $\lambda$};
\end{tikzpicture}, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[dgreen, above] at (0,2) {\footnotesize $M$};  
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[dgreen, below] at (-1.72,-1.72) {\footnotesize $M$};
    
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[red, below] at (1.72,-1.72) {\footnotesize $\CA$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, below] at (0,0) {\footnotesize $\rho$};
\end{tikzpicture}\, ,
\end{equation}
satisfying
\begin{equation}\label{eq:bimodule_condition}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[red, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[red] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[red, below] at (0.3,0.3) {\tiny $\mathcal{A}$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $M$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, left] at (-0.3,-0.3) {\tiny $\mu$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\lambda$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, ->-=.5] (-1.5,-1.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (1.5,-0.5) -- (0.5,0.5);

\filldraw[dgreen] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.6,0.3) {\tiny $M$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $M$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, right] at (1.3,-0.3) {\tiny $\lambda$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\lambda$};
\end{tikzpicture}, \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[red, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[dgreen] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.3,0.3) {\tiny $M$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, left] at (-0.3,-0.3) {\tiny $\rho$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\rho$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, ->-=.5] (-1.5,-1.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (1.5,-0.5);
\draw[red, thick, ->-=.5] (2.5,-1.5) -- (1.5,-0.5);
\draw[red, thick, ->-=.5] (1.5,-0.5) -- (0.5,0.5);

\filldraw[red] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[red, below] at (0.6,0.3) {\tiny $\mathcal{A}$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[red, right] at (1.3,-0.3) {\tiny $\mu$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\rho$};
\end{tikzpicture}, \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[dgreen, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[red, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[dgreen] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.3,0.3) {\tiny $M$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $M$};
\node[dgreen, left] at (-0.3,-0.3) {\tiny $\lambda$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\rho$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, -stealth] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[red, thick] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, -stealth] (0.5,0.5) -- (1.0,1.0);
\draw[dgreen, thick] (1.0,1.0) -- (1.5,1.5);

\draw[dgreen, thick, -stealth] (0.5,-1.5) -- (1.0,-1.0);
\draw[dgreen, thick] (1.0,-1.0) -- (1.5,-0.5);

\draw[red, thick, -stealth] (2.5,-1.5) -- (2,-1.0);
\draw[red, thick] (2,-1.0) -- (1.5,-0.5);
\draw[dgreen, thick, -stealth] (1.5,-0.5) -- (1.0,0);
\draw[dgreen, thick] (1.0,0) -- (0.5,0.5);

\filldraw[dgreen] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.6,0.3) {\tiny $M$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, above] at (1.5,1.5) {\tiny $M$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $M$};
\node[dgreen, right] at (1.3,-0.3) {\tiny $\rho$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\lambda$};
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (0,-2);
    \node[dgreen, below] at (0,-2) {\footnotesize $M$};  

    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (-1.72,1.72);
    \node[red, above] at (-1.72,1.72) {\footnotesize $\CA$};
    
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (1.72,1.72);
    \node[dgreen, above] at (1.72,1.72) {\footnotesize $M$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, right] at (0,0) {\scriptsize $\lambda^\vee$};
\end{tikzpicture}, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (0,-2);
    \node[dgreen, below] at (0,-2) {\footnotesize $M$};  

    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (-1.72,1.72);
    \node[dgreen, above] at (-1.72,1.72) {\footnotesize $M$};
    
    \draw[red, line width = 0.4mm, ->-=0.6] (0,0) -- (1.72,1.72);
    \node[red, above] at (1.72,1.72) {\footnotesize $\CA$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, right] at (0,0) {\scriptsize $\rho^\vee$};
\end{tikzpicture} \, , \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[dgreen, thick, ->-=.8, line width = 0.4mm] (2,2.667) -- (2,4);
        \draw[red, line width = 0.4mm] (1.333,2) arc (180:90:0.667);
        \draw[dgreen, line width = 0.4mm] (2.667,2) arc (0:90:0.667);
        \draw[red, line width = 0.4mm] (1.333,1) arc (180:270:0.667);
        \draw[dgreen, line width = 0.4mm] (2.667,1) arc (0:-90:0.667);
    
        \draw[red, line width = 0.4mm, ->-=0.5] (1.333,1) -- (1.333,2);
        \draw[dgreen, line width = 0.4mm, ->-=0.5] (2.667,1) -- (2.667,2);
        \draw[dgreen, line width = 0.4mm, ->-=0.8] (2,-1) -- (2,0.333);
        \filldraw[dgreen] (2,2.667) circle (3pt);
        \filldraw[dgreen] (2,0.333) circle (3pt);
        
        \node[red, left] at (1.333,1.5) {\footnotesize $\CA$};
        \node[dgreen, right] at (2.667,1.5) {\footnotesize $M$};
        \node[dgreen, above] at (2,4) {\footnotesize $M$}; 
        \node[dgreen, below] at (2,-1) {\footnotesize $M$};
        \node[dgreen, below] at (2,2.667) {\footnotesize $\lambda$};
        \node[dgreen, above] at (2,0.333) {\footnotesize $\lambda^\vee$};
    \end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[dgreen, line width = 0.4mm, ->-=0.5] (2,-1) -- (2,4);
    \node[dgreen, below] at (2,-1) {\footnotesize $M$};
    \node[above, dgreen] at (2,4) {\footnotesize $M$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[dgreen, thick, ->-=.8, line width = 0.4mm] (2,2.667) -- (2,4);
        \draw[dgreen, line width = 0.4mm] (1.333,2) arc (180:90:0.667);
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:90:0.667);
        \draw[dgreen, line width = 0.4mm] (1.333,1) arc (180:270:0.667);
        \draw[red, line width = 0.4mm] (2.667,1) arc (0:-90:0.667);
    
        \draw[dgreen, line width = 0.4mm, ->-=0.5] (1.333,1) -- (1.333,2);
        \draw[red, line width = 0.4mm, ->-=0.5] (2.667,1) -- (2.667,2);
        \draw[dgreen, line width = 0.4mm, ->-=0.8] (2,-1) -- (2,0.333);
        \filldraw[dgreen] (2,2.667) circle (3pt);
        \filldraw[dgreen] (2,0.333) circle (3pt);
        
        \node[dgreen, left] at (1.333,1.5) {\footnotesize $M$};
        \node[red, right] at (2.667,1.5) {\footnotesize $\CA$};
        \node[dgreen, above] at (2,4) {\footnotesize $M$}; 
        \node[dgreen, below] at (2,-1) {\footnotesize $M$};
        \node[dgreen, below] at (2,2.667) {\footnotesize $\rho$};
        \node[dgreen, above] at (2,0.333) {\footnotesize $\rho^\vee$};
    \end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[dgreen, line width = 0.4mm, ->-=0.5] (2,-1) -- (2,4);
    \node[dgreen, below] at (2,-1) {\footnotesize $M$};
    \node[above, dgreen] at (2,4) {\footnotesize $M$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, red, -stealth] (0,-2) -- (0.354,-1.354);
    \draw[thick, red] (0,-2) -- (0.707,-0.707);
    \draw[thick, dgreen, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, dgreen] (2,0) -- (0.707,-0.707);
    \draw[thick, red, -stealth] (-0.707,0.707) -- (-0.354,1.354);
    \draw[thick, red] (0,2) -- (-0.707,0.707);
    \draw[thick, dgreen, -stealth] (-0.707,0.707) -- (-1.354,0.354);
    \draw[thick, dgreen] (-2,0) -- (-0.707,0.707);
    \draw[thick, dgreen, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, dgreen] (0.707,-0.707) -- (-0.707,0.707);
    
    \filldraw[dgreen] (+0.707,-0.707) circle (2pt);
    \filldraw[dgreen] (-0.707,+0.707) circle (2pt);
    
    \node[red, below] at (0,-2) {\footnotesize $\mathcal{A}$};
    \node[dgreen, right] at (2,0) {\footnotesize $M$};
    \node[red, above] at (0,2) {\footnotesize $\mathcal{A}$};
    \node[dgreen, left] at (-2,0) {\footnotesize $M$};
    \node[dgreen, above] at (0,0) {\footnotesize $M$};

    \node[dgreen, below] at (+0.807,-0.707) {\scriptsize $\lambda$};
    \node[dgreen, above] at (-0.807,+0.707) {\scriptsize $\rho^\vee$};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[dgreen, above] at (0,2) {\footnotesize $Y$};  
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[dgreen, below] at (-1.72,-1.72) {\footnotesize $M$};
    
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[dgreen, below] at (1.72,-1.72) {\footnotesize $N$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, below] at (0,0) {\footnotesize $\phi$};
\end{tikzpicture} ~,
\end{equation}
must satisfy
\begin{equation}\label{eq:bimodule_fus_condition}
\begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[dgreen, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[dgreen] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.3,0.3) {\tiny $M$};

\node[red, below] at (-1.5,-1.5) {\tiny $\CA$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $N$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $M$};
\node[dgreen, left] at (-0.3,-0.3) {\tiny $\lambda_M$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\phi$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[red, thick, ->-=.5] (-1.5,-1.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[dgreen, thick, ->-=.5] (0.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (1.5,-0.5) -- (0.5,0.5);

\filldraw[dgreen] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.6,0.3) {\tiny $Y$};

\node[red, below] at (-1.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $N$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $M$};
\node[dgreen, right] at (1.3,-0.3) {\tiny $\phi$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\lambda_Y$};
\end{tikzpicture}, \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[dgreen] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.3,0.3) {\tiny $M$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $N$};
\node[red, below] at (0.5,-1.5) {\tiny $\CA$};
\node[dgreen, left] at (-0.3,-0.3) {\tiny $\rho_M$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\phi$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, ->-=.5] (-1.5,-1.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[red, thick, ->-=.5] (0.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (2.5,-1.5) -- (1.5,-0.5);
\draw[dgreen, thick, ->-=.5] (1.5,-0.5) -- (0.5,0.5);

\filldraw[dgreen] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.6,0.3) {\tiny $N$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[dgreen, below] at (2.5,-1.5) {\tiny $N$};
\node[red, below] at (0.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, right] at (1.3,-0.3) {\tiny $\lambda_N$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\phi$};
\end{tikzpicture}, \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, ->-=.5] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick, ->-=.5] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, ->-=.5] (0.5,0.5) -- (1.5,1.5);
\draw[dgreen, thick, ->-=.5] (0.5,-1.5) -- (-0.5,-0.5);
\draw[red, thick, ->-=.5] (2.5,-1.5) -- (0.5,0.5);

\filldraw[dgreen] (-0.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.3,0.3) {\tiny $Y$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $N$};
\node[dgreen, left] at (-0.3,-0.3) {\tiny $\phi$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\rho_Y$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
\draw[dgreen, thick, -stealth] (-1.5,-1.5) -- (-0.5,-0.5);
\draw[dgreen, thick] (-0.5,-0.5) -- (0.5,0.5);
\draw[dgreen, thick, -stealth] (0.5,0.5) -- (1.0,1.0);
\draw[dgreen, thick] (1.0,1.0) -- (1.5,1.5);

\draw[dgreen, thick, -stealth] (0.5,-1.5) -- (1.0,-1.0);
\draw[dgreen, thick] (1.0,-1.0) -- (1.5,-0.5);

\draw[red, thick, -stealth] (2.5,-1.5) -- (2,-1.0);
\draw[red, thick] (2,-1.0) -- (1.5,-0.5);
\draw[dgreen, thick, -stealth] (1.5,-0.5) -- (1.0,0);
\draw[dgreen, thick] (1.0,0) -- (0.5,0.5);

\filldraw[dgreen] (1.5,-0.5) circle (3pt);
\filldraw[dgreen] (0.5,0.5) circle (3pt);

\node[dgreen, below] at (0.6,0.3) {\tiny $N$};

\node[dgreen, below] at (-1.5,-1.5) {\tiny $M$};
\node[dgreen, above] at (1.5,1.5) {\tiny $Y$};
\node[red, below] at (2.5,-1.5) {\tiny $\mathcal{A}$};
\node[dgreen, below] at (0.5,-1.5) {\tiny $N$};
\node[dgreen, right] at (1.3,-0.3) {\tiny $\rho_N$};
\node[dgreen, left] at (0.7,0.7) {\tiny $\phi$};
\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,0) -- (0,1);
        \filldraw[blue] (0,1) circle (1.5pt);

        \node[black, below] at (1,0) {\footnotesize $c$};
        \node[black, left] at (0,1) {\scriptsize $\gamma$};
        \node[blue, below] at (0,0) {\scriptsize $m$};
        \node[blue, above] at (0,2) {\scriptsize $m$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,2) -- (0,3);
        \draw[black, line width = 0.4mm, ->-=0.6] (0,2) -- (1,3);
        \filldraw[blue] (0,2) circle (1.5pt);

        \node[black, above] at (1,3) {\footnotesize $c$};
        \node[black, left] at (0,2) {\scriptsize $\gamma$};
        \node[blue, below] at (0,1) {\scriptsize $m$};
        \node[blue, above] at (0,3) {\scriptsize $m$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[blue, line width = 0.4mm, ->-=0.3] (0,0) -- (0,2);
    \draw[blue, line width = 0.4mm, ->-=0.8] (0,2) -- (0,4);
    \draw[black, line width = 0.4mm, ->-=0.5] (0,1) arc(-90:90:0.8 and 1);
    \filldraw[blue] (0,1) circle (2pt);
    \filldraw[blue] (0,3) circle (2pt);
    \node[black, right] at (0.8,2) {\footnotesize $c$};
    \node[black, left] at (0,3) {\footnotesize $\gamma$};
    \node[black, left] at (0,1) {\footnotesize $\tilde{\gamma}$};
    \end{tikzpicture} = \sqrt{d_c} \, \delta_{\gamma\tilde{\gamma}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,4);
    \end{tikzpicture} ~, \quad \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,4);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0) -- (1.5,4);
    \node[black, right] at (1.5,2) {\footnotesize $c$};
    \end{tikzpicture} \quad = \sum_{c,\gamma} \frac{1}{\sqrt{d_c}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[blue, line width = 0.4mm, ->-=0.5] (0,0) -- (0,1.5);
    \draw[blue, line width = 0.4mm, ->-=0.7] (0,1.5) -- (0,2.5);
    \draw[blue, line width = 0.4mm, ->-=0.5] (0,2.5) -- (0,4);
    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0) -- (0,1.5);
    \draw[black, line width = 0.4mm, ->-=0.5] (0,2.5) -- (1.5,4);
    \filldraw[blue] (0,1.5) circle (2pt);
    \filldraw[blue] (0,2.5) circle (2pt);
    \node[black, above] at (0.75,0.75) {\footnotesize $c$};
    \node[black, below] at (0.75,3.20) {\footnotesize $c$};
    \node[black, left] at (0,2.5) {\footnotesize $\gamma$};
    \node[black, left] at (0,1.5) {\footnotesize $\gamma$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,2) -- (0,3);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,0) -- (0,1);
        \draw[black, line width = 0.4mm, ->-=0.6] (2,0) -- (0,2);
        \filldraw[blue] (0,1) circle (1.5pt);
        \filldraw[blue] (0,2) circle (1.5pt);

        \node[black, below] at (1,0) {\footnotesize $a$};
        \node[black, below] at (2,0) {\footnotesize $b$};
        \node[black, left] at (0,1) {\scriptsize $\alpha$};
        \node[black, left] at (0,2) {\scriptsize $\beta$};
    \end{tikzpicture} = \sum_{c,\rho,\gamma} [M_{ab}]_{(\alpha,\beta),(c,\rho,\gamma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,2) -- (0,3);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,0) -- (1,1);
        \draw[black, line width = 0.4mm, ->-=0.6] (2,0) -- (1,1);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,1) -- (0,2);
        \node[black, left] at (0,2) {\scriptsize $\gamma$};
        \filldraw[blue] (0,2) circle (1.5pt);
        \filldraw[black] (1,1) circle (1.5pt);
        \node[black, above] at (1,1) {\scriptsize $\rho$};
        \node[above, black] at (0.5,1.5) {\footnotesize $c$};
        \node[black, below] at (1,0) {\footnotesize $a$};
        \node[black, below] at (2,0) {\footnotesize $b$};
    \end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,0) -- (0,1);
        \filldraw[blue] (0,1) circle (1.5pt);

        \node[black, below] at (1,0) {\footnotesize $c$};
        \node[black, left] at (0,1) {\scriptsize $\gamma$};
        \node[blue, below] at (0,0) {\scriptsize $m$};
        \node[blue, above] at (0,2) {\scriptsize $m$};
    \end{tikzpicture} \rightarrow \sum_{\tilde{\gamma}} (S_c^{-1})_{\tilde{\gamma}\gamma} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,0) -- (0,1);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[black, line width = 0.4mm, ->-=0.6] (1,0) -- (0,1);
        \filldraw[blue] (0,1) circle (1.5pt);

        \node[black, below] at (1,0) {\footnotesize $c$};
        \node[black, left] at (0,1) {\scriptsize $\tilde{\gamma}$};
        \node[blue, below] at (0,0) {\scriptsize $m$};
        \node[blue, above] at (0,2) {\scriptsize $m$};
    \end{tikzpicture} ~, \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,2) -- (0,3);
        \draw[black, line width = 0.4mm, ->-=0.6] (0,2) -- (1,3);
        \filldraw[blue] (0,2) circle (1.5pt);

        \node[black, above] at (1,3) {\footnotesize $c$};
        \node[black, left] at (0,2) {\scriptsize $\gamma$};
        \node[blue, below] at (0,1) {\scriptsize $m$};
        \node[blue, above] at (0,3) {\scriptsize $m$};
    \end{tikzpicture} \rightarrow \sum_{\tilde{\gamma}}(S_c)_{\gamma\tilde{\gamma}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.6] (0,2) -- (0,3);
        \draw[black, line width = 0.4mm, ->-=0.6] (0,2) -- (1,3);
        \filldraw[blue] (0,2) circle (1.5pt);

        \node[black, above] at (1,3) {\footnotesize $c$};
        \node[black, left] at (0,2) {\scriptsize $\tilde{\gamma}$};
        \node[blue, below] at (0,1) {\scriptsize $m$};
        \node[blue, above] at (0,3) {\scriptsize $m$};
    \end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
        \draw[blue, line width = 0.4mm, ->-=0.3] (0,0) -- (0,2);
        \draw[blue, line width = 0.4mm, ->-=0.8] (0,2) -- (0,4);
        \node[blue, below] at (0,0) {\footnotesize $m$};
        \node[blue, above] at (0,4) {\footnotesize $\widetilde{m}$};
        \filldraw[blue] (0,2) circle (1.5pt);
        \draw[black, line width = 0.4mm, ->-=0.5] (0,0.8) arc(-90:90:1 and 1.2);
        \draw[black, line width = 0.4mm, ->-=0.5] (0,1.4) arc(-90:90:0.5 and 0.6);
        \filldraw[black] (0,1.4) circle (1.5pt);
        \filldraw[black] (0,2.6) circle (1.5pt);
        \filldraw[black] (0,0.8) circle (1.5pt);
        \filldraw[black] (0,3.2) circle (1.5pt);
        \node[black, right] at (0.5,2) {\footnotesize $a$};
        \node[black, right] at (1,2) {\footnotesize $b$};
        \node[black, left] at (0,2.6) {\footnotesize $\mu$};
        \node[black, left] at (0,1.4) {\footnotesize $\nu$};
        \node[black, left] at (0,3.2) {\footnotesize $\alpha$};
        \node[black, left] at (0,0.8) {\footnotesize $\beta$};
    \end{tikzpicture} = \sum_{c,\rho,\gamma,\gamma'} \sqrt{\frac{d_a d_b}{d_c}}[\widetilde{M}_{ab}]_{(\mu,\alpha),(c,\rho,\gamma)} [M^\vee_{ab}]_{(\nu,\beta),(c,\rho,\gamma')}   \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[blue, line width = 0.4mm, ->-=0.3] (0,0) -- (0,2);
    \draw[blue, line width = 0.4mm, ->-=0.8] (0,2) -- (0,4);
    \node[blue, below] at (0,0) {\footnotesize $m$};
    \node[blue, above] at (0,4) {\footnotesize $\widetilde{m}$};
    \filldraw[blue] (0,2) circle (1.5pt);
    \draw[black, line width = 0.4mm, ->-=0.5] (0,1) arc(-90:90:0.8 and 1);
    \filldraw[black] (0,1) circle (1.5pt);
    \filldraw[black] (0,3) circle (1.5pt);
    \node[black, right] at (0.8,2) {\footnotesize $c$};
    \node[black, left] at (0,3) {\footnotesize $\gamma$};
    \node[black, left] at (0,1) {\footnotesize $\gamma'$};
    \end{tikzpicture}

==> (inline-11) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]

        \draw[red, line width = 0.4mm, -<-=0.5] (1,2) -- (5,2);
        
        \fill[yellow, opacity = 0.2] (0,0) -- (4,0) -- (4,1) -- (2,1) -- (0,0);
        \fill[yellow, opacity = 0.2] (2,1) -- (4,1) -- (4,3) -- (2,3) -- (2,1);
        \fill[yellow, opacity = 0.2] (2,3) -- (4,3) -- (6,4) -- (2,4) -- (2,3);

        \draw[black, line width = 0.4mm, dashed] (0,0) -- (4,0);
        \draw[black, line width = 0.4mm, dashed] (2,1) -- (6,1);
        \draw[black, line width = 0.4mm, dashed] (0,3) -- (4,3);
        \draw[black, line width = 0.4mm, dashed] (2,4) -- (6,4);

        \node[red, above] at (3,2) {\footnotesize $X$};
        \node[black, right] at (5,1.5) {\footnotesize $x$};
        
        \draw[blue, line width = 0.4mm] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
        \draw[fill = blue, opacity = 0.1] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
    
        \draw[black, line width = 0.4mm, ->-=0.6] (5,0.5) -- (5,2);

        \filldraw[black] (5,2) circle (2pt);

    \end{tikzpicture} = \sum_{a,\mu} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        
        \draw[red, line width = 0.4mm, -<-=0.5] (1,2) -- (5,2);
        
        \fill[yellow, opacity = 0.2] (0,0) -- (4,0) -- (4,1) -- (2,1) -- (0,0);
        \fill[yellow, opacity = 0.2] (2,1) -- (4,1) -- (4,3) -- (2,3) -- (2,1);
        \fill[yellow, opacity = 0.2] (2,3) -- (4,3) -- (6,4) -- (2,4) -- (2,3);

        \draw[black, line width = 0.4mm, dashed] (0,0) -- (4,0);
        \draw[black, line width = 0.4mm, dashed] (2,1) -- (6,1);
        \draw[black, line width = 0.4mm, dashed] (0,3) -- (4,3);
        \draw[black, line width = 0.4mm, dashed] (2,4) -- (6,4);

        \node[red, above] at (3,2) {\footnotesize $X$};
        \node[black, right] at (5,1.5) {\footnotesize $a$};
        \node[black, right] at (5,2) {\footnotesize $\mu$};
        
        \draw[blue, line width = 0.4mm] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
        \draw[fill = blue, opacity = 0.1] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
    
        \draw[black, line width = 0.4mm, ->-=0.6] (5,0.5) -- (5,2);

        \filldraw[black] (5,2) circle (2pt);

    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, right] at (2,1) {\scriptsize $(c,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, right] at (2.667,2) {\footnotesize $x$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[right, black] at (2,1) {\scriptsize $(c,\mu,\nu)$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black] at (2.667,1.5) {\footnotesize $c$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[right, black] at (2.667,2.5) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} ~, \\
    & \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[red, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        %\filldraw[black] (2.667,2) circle (2pt);

        \node[red, above] at (1.333,4) {\footnotesize $X$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black, right] at (2,1) {\scriptsize $(c,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (1.333,2.5) -- (1.333,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2.5) circle (2pt);

        \node[red, above] at (1.333,4) {\footnotesize $X$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black] at (1.1,1.5) {\footnotesize $x$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[right, black] at (2,1) {\scriptsize $(c,\mu,\nu)$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (1.333,2.5) -- (1.333,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2.5) circle (2pt);

        \node[red, above] at (1.333,4) {\footnotesize $X$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black] at (1.1,1.5) {\footnotesize $c$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[left, black] at (1.333,2.5) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        %\filldraw[red] (1.333,2) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, right] at (2,1) {\scriptsize $(c,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        %\node[above, black] at (2,1.333) {\footnotesize $\nu$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad = \sum_{e,\rho,\sigma }[R^{a,X}_b]_{(c,\mu,\nu),(e,\rho,\sigma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[black, right] at (2,1) {\scriptsize $(e,\rho,\sigma)$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
        
        %\node[above, black] at (2,1.333) {\footnotesize $\nu$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, left] at (1.333,1.5) {\footnotesize $c$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad = \sum_{e,\rho,\sigma} [R^{a,X}_b]_{(c,\mu,\nu),(e,\rho,\sigma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black] at (2.667,1.5) {\footnotesize $e$};
        \node[black, below] at (2,0) {\footnotesize $b$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\sigma$};
        \node[right, black] at (2.667,2.5) {\footnotesize $\rho$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
%\draw[line width = 0.4mm, red, ->-=0.6] (0,0) arc(200:160:1);
\draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(220:170:0.5);
 \filldraw[black] (-0.1,0.45) circle (1.5pt);
 \draw[line width = 0.4mm, red, -=0.6] (-0.1,0.5) arc(170:118:1);
    \filldraw[black] (0,0) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(-40:30:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (-0.1,0.8) arc(200:180:2.8);
    %\filldraw[red] (0.45,1.2) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-0.3) -- (0,0);
    \filldraw[black] (0.3,-0.3) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.3,-0.3) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.38,1.3) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-1) -- (0.3,-0.3);
    \draw[line width = 0.4mm, red, ->-=0.6] (0.4,1.2) arc(-65:10:0.5);
    \node[above, red] at (0.8,1.8) {\scriptsize $X$};
    \node[above, black] at (0.3,1.8) {\scriptsize $b$};
    \node[above, black] at (-0.3,1.8) {\scriptsize $a$};
    \node[left, black] at (-0.1,0.25) {\scriptsize $d$};
    \node[left, black] at (0,0) {\scriptsize $\nu$};
     \node[left, black] at (-0.1,0.5) {\scriptsize $\mu$};
    \node[below, black] at (0.3,-1) {\scriptsize $c$};
     \node[left, black] at (0.2,-0.3) {\scriptsize $e$};
  \node[right, black] at (0.3,-0.3) {\scriptsize $\rho$};
    \draw[thick, black, -stealth] (1.5,1) -- (3,2.5);
    \node[above, black] at (1.5,2.1) {\scriptsize $[R^{a,X}_e]_{(d,\mu,\nu),(f,\alpha,\beta)}$};

    \filldraw[black] (3.5,2.5) circle (1.5pt);
%    \draw[line width = 0.4mm, red, -=0.6] (3.5,2.5) arc(200:115:1);
\draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(200:150:1);
 \filldraw[black] (3.57,3.36) circle (1.5pt);
 \draw[line width = 0.4mm, red, -=0.6] (3.61,3.4) arc(150:120:0.9);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(220:180:2.7);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,2.2) -- (3.5,2.5);
    \filldraw[black] (3.8,2.2) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.8,2.2) arc(-40:20:1.35);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.88,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,1.5) -- (3.8,2.2);
    \draw[line width = 0.4mm, red, ->-=0.6] (3.94,3.73) arc(-65:10:0.5);
    \node[above, red] at (4.3,4.3) {\scriptsize $X$};
  \node[left, black] at (3.6,3.4) {\scriptsize $\alpha$};
  \node[left, black] at (3.8,2.9) {\scriptsize $f$};
    \node[above, black] at (3.8,4.3) {\scriptsize $b$};
    \node[above, black] at (2.8,4.3) {\scriptsize $a$};
    \node[below, black] at (3.5,2.45) {\scriptsize $e$};
    \node[left, black] at (3.5,2.45) {\scriptsize $\beta$};
    \node[below, black] at (3.8,1.5) {\scriptsize $c$};
      \node[right, black] at (3.85,2.25) {\scriptsize $\rho$};
 \draw[thick, black, -stealth] (4.5,2.5) -- (6.5,2.5);
 \node[above, black] at (5.5,2.5) {\scriptsize $[F^{a,f,b}_c]_{(e,\beta,\rho),(g,\kappa,\sigma)}$};
    %\filldraw[red] (5.95,3.2) circle (1.5pt);
     \draw[line width = 0.4mm, black, ->-=0.6] (7.3,2.2) arc(220:180:3.2);
    \filldraw[black] (7.3,2.2) circle (1.5pt);
  \draw[line width = 0.4mm, black, ->-=0.6] (7.38,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,1.5) -- (7.3,2.2);
\draw[line width = 0.4mm, red, ->-=0.6] (7.44,3.73) arc(-55:10:0.55);
 % \node[left, red] at (6.27,2.4) {\scriptsize ${}^{g}X$};
    \node[above, red] at (7.8,4.3) {\scriptsize $X$};
    \node[above, black] at (7.3,4.3) {\scriptsize $b$};
    \node[above, black] at (6.5,4.3) {\scriptsize $a$};
    \node[below, black] at (7.3,1.5) {\scriptsize $c$};
      \node[below, black] at (7.6,2.45) {\scriptsize $g$};
      \node[left, black] at (7.23,3.2) {\scriptsize $\alpha$};
      \node[left, black] at (7.35,2.7) {\scriptsize $f$};
       \node[below, black] at (7.75,2.65) {\scriptsize $\kappa$};
       \node[left, black] at (7.3,2.2) {\scriptsize $\sigma$};
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,2.2) -- (7.6,2.5);
       \filldraw[black] (7.6,2.5) circle (1.5pt);
  \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(-30:35:1);
  %    \draw[line width = 0.4mm, red, -=0.6] (7.1,2) arc(240:135:0.77);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(240:180:0.77);
    \draw[line width = 0.4mm, red, -=0.6] (7.23,3.2) arc(180:135:0.77);
     \filldraw[black] (7.23,3.2) circle (1.5pt);
      \filldraw[black] (7.6,2.5) circle (1.5pt);

    \draw[thick, black, -stealth] (8,2.5) -- (9.5,1);
     \node[above, black] at (9.5,2.1) {\scriptsize $[R^{b,X}_g]_{(f,\alpha,\kappa),(h,\lambda,\delta)}$};
     \draw[line width = 0.4mm, black, ->-=0.6] (10.8,-0.3) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(210:176:3);
     \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(-40:-25:3);
      \filldraw[black] (11.52,0.65) circle (1.5pt);
     \draw[line width = 0.4mm, red, ->-=0.6] (11.54,0.7) arc(-25:-5:3);
%     \draw[line width = 0.4mm, red, ->-=0.6] (11.1,0) arc(-40:-5:3);
    \filldraw[black] (10.8,-0.3) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-1) -- (10.8,-0.3);
    \node[above, red] at (11.8,1.8) {\scriptsize $X$};
    \node[above, black] at (10.8,1.8) {\scriptsize $b$};
    \node[above, black] at (10,1.8) {\scriptsize $a$};
    \node[below, black] at (10.8,-1) {\scriptsize $c$};
    \node[below, black] at (11.3,0.2) {\scriptsize $\delta$};
     \node[below, black] at (11.1,-0.1) {\scriptsize $g$};
     \node[below, black] at (10.55,-0.1) {\scriptsize $\sigma$};
      \node[right, black] at (11.52,0.65) {\scriptsize $\lambda$};
      \node[below, black] at (11.52,0.5) {\scriptsize $h$};
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-0.3) -- (11.1,0);      \filldraw[black] (11.1,0) circle (1.5pt);
  \draw[thick, black, -stealth] (4.5,-2.5) -- (6.5,-2.5);
  \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(220:180:3.2);
  \draw[line width = 0.4mm, black, ->-=0.6] (7.05,-2.5) arc(-40:-5:3);
    \filldraw[black] (7.05,-2.45) circle (1.5pt);
  %   \draw[line width = 0.4mm, red, ->-=0.6] (7.3,-2.8) arc(-45:-3:3);
  \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(-45:-25:3);
   \draw[line width = 0.4mm, red, ->-=0.6] (7.91,-1.9) arc(-25:-3:3);
   \filldraw[black] (7.9,-1.92) circle (1.5pt);
    \filldraw[black] (7.3,-2.8) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,-3.5) -- (7.3,-2.8);
    \node[above, red] at (8.15,-0.7) {\scriptsize $X$};
    \node[above, black] at (7.7,-0.7) {\scriptsize $b$};
    \node[above, black] at (6.5,-0.7) {\scriptsize $a$};
    \node[below, black] at (7.3,-3.5) {\scriptsize $c$};
    \node[below, black] at (7,-2.5) {\scriptsize $k$};
     \node[above, black] at (7.05,-2.45) {\scriptsize $\psi$};
     \node[right, black] at (7.3,-2.8) {\scriptsize $\phi$};
     \node[right, black] at (7.9,-1.92) {\scriptsize $\lambda$};
     \node[right, black] at (7.6,-2.45) {\scriptsize $h$};

   \draw[thick, black, -stealth] (1.5,-1) -- (3,-2.5);
    \draw[thick, black, -stealth] (8,-2.5) -- (9.5,-1);
      \node[above, black] at (10,-2.1) {\scriptsize $[F^{a,b,h}_c]_{(k,\psi,\phi),(g,\delta,\sigma)}$};
       \node[below, black] at (5.5,-2.5) {\scriptsize $[R^{k,X}_c]_{(d,\mu,\epsilon),(h,\lambda,\phi)}$};
        \node[above, black] at (1.4,-2.25) {\scriptsize $[F^{d,a,b}_c]_{(e,\nu,\rho),(k,\psi,\epsilon)}$};
%
%\draw[line width = 0.4mm, red, ->-=0.6] (3.8,-2.8) arc(240:160:0.83);
 \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(240:180:0.83);
  \filldraw[black] (3.38,-2.05) circle (1.5pt);
  \draw[line width = 0.4mm, red, ->-=0.6] (3.38,-2) arc(178:107:0.81);
 %   \filldraw[red] (3.44,-1.76) circle (1.5pt);
  %  \draw[line width = 0.4mm, red, -=0.6] (3.44,-1.76) arc(160:109:0.83);
    \filldraw[black] (4.05,-2.45) circle (1.5pt);
    \filldraw[black] (3.8,-2.8) circle (1.5pt);
\draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(-45:-26:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.87,-1.2) arc(200:180:1.35);
       \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(-26:28:1.15);
       \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(240:210:1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,-3.5) -- (3.8,-2.8);
\draw[line width = 0.4mm, red, -=0.6] (3.95,-1.255) arc(-65:10:0.5);
\draw[line width = 0.4mm, black, ->-=0.6] (3.34,-1.66) arc(200:180:2.8);
\node[above, black] at (3.1,-2.3) {\scriptsize $\mu$};
\node[above, black] at (3.2,-2.6) {\scriptsize $d$};
\node[above, black] at (3.2,-0.7) {\scriptsize $a$};
\node[above, black] at (3.8,-0.7) {\scriptsize $b$};
\node[above, red] at (4.2,-0.7) {\scriptsize $X$};
\node[below, black] at (3.8,-3.5) {\scriptsize $c$};
 \node[below, black] at (4.1,-2.5) {\scriptsize $k$};
  \node[above, black] at (4.,-2.45) {\scriptsize $\psi$};
  \node[left, black] at (3.75,-2.8) {\scriptsize $\epsilon$};
\end{tikzpicture}

==> (inline-12) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \draw[red, line width = 0.4mm, ->-=0.5] (1,2) -- (5,2);
        
        \fill[yellow, opacity = 0.2] (0,0) -- (4,0) -- (4,1) -- (2,1) -- (0,0);
        \fill[yellow, opacity = 0.2] (2,1) -- (4,1) -- (4,3) -- (2,3) -- (2,1);
        \fill[yellow, opacity = 0.2] (2,3) -- (4,3) -- (6,4) -- (2,4) -- (2,3);

        \draw[black, line width = 0.4mm, dashed] (0,0) -- (4,0);
        \draw[black, line width = 0.4mm, dashed] (2,1) -- (6,1);
        \draw[black, line width = 0.4mm, dashed] (0,3) -- (4,3);
        \draw[black, line width = 0.4mm, dashed] (2,4) -- (6,4);

        \node[red, above] at (3,2) {\footnotesize $X$};
        \node[black, right] at (5,3) {\footnotesize $a$};
        \node[black, right] at (5,2) {\footnotesize $\mu$};
        
        \draw[blue, line width = 0.4mm] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
        \draw[fill = blue, opacity = 0.1] (4,0) -- (4,3) -- (6,4) -- (6,1) -- (4,0);
    
        \draw[black, line width = 0.4mm, -<-=0.6] (5,3.5) -- (5,2);

        \filldraw[black] (5,2) circle (2pt);
    \end{tikzpicture} ~,
\end{equation}
such that
\begin{equation}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-2,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-2,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (1,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (1,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-2,0) -- (0,0) -- (3,1) -- (1,1) -- (-2,0);
    \fill[yellow, opacity = 0.2] (1,5) -- (3,5) -- (3,1) -- (1,1) -- (1,5);
    
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0.5) -- (1.5,1.5);
    \draw[red, line width = 0.4mm, ->-=0.5] (1.5,1.5) arc(-90:-270:1);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,3.5) -- (1.5,4.5);
    \filldraw[black] (1.5,1.5) circle (2pt);
    \filldraw[black] (1.5,3.5) circle (2pt);

    \node[red] at (1,2.5) {\footnotesize $X$};
    \node[black, below] at (1.5,0.5) {\footnotesize $b$};
    \node[black, above] at (1.5,4.5) {\footnotesize $a$};
    \node[black, right] at (1.5,3.5) {\footnotesize $\mu$};
    \node[black, right] at (1.5,1.5) {\footnotesize $\nu$};
\end{tikzpicture} = \delta_{a,b}\delta_{\mu,\nu} \sqrt{\frac{d_X}{d_a}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-2,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-2,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (1,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (1,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-2,0) -- (0,0) -- (3,1) -- (1,1) -- (-2,0);
    \fill[yellow, opacity = 0.2] (1,5) -- (3,5) -- (3,1) -- (1,1) -- (1,5);
    
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0.5) -- (1.5,4.5);
    \node[black, right] at (1.5,2.5) {\footnotesize $a$};
\end{tikzpicture} ~, 
\end{equation}
and
\begin{equation}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-2,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-2,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (1,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (1,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-2,0) -- (0,0) -- (3,1) -- (1,1) -- (-2,0);
    \fill[yellow, opacity = 0.2] (1,5) -- (3,5) -- (3,1) -- (1,1) -- (1,5);
    \draw[red, line width = 0.4mm, ->-=0.6] (1,0.5) -- (1,4.5);
    \node[red, left] at (1,2.5) {\footnotesize $X$};
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
\end{tikzpicture} = \sum_{a,\mu} \sqrt{\frac{d_a}{d_X}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-2,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-2,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (1,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (1,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-2,0) -- (0,0) -- (3,1) -- (1,1) -- (-2,0);
    \fill[yellow, opacity = 0.2] (1,5) -- (3,5) -- (3,1) -- (1,1) -- (1,5);
    
    \draw[red, line width = 0.4mm, ->-=0.6] (1,0.5) -- (1.5,1.5);
    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,1.5) -- (1.5,3.5);
    \draw[red, line width = 0.4mm, ->-=0.6] (1.5,3.5) -- (1,4.5);
    \filldraw[black] (1.5,1.5) circle (2pt);
    \filldraw[black] (1.5,3.5) circle (2pt);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \node[black,right] at (1.5,2.5) {\footnotesize $a$};
    \node[red, below] at (1,0.5) {\footnotesize $X$};
    \node[red, above] at (1,4.5) {\footnotesize $X$};
    \node[black, right] at (1.5,3.5) {\footnotesize $\mu$};
    \node[black, right] at (1.5,1.5) {\footnotesize $\mu$};
\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);
        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);
        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);
        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);
        \filldraw[black] (2,1.333) circle (2pt);
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $ag$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
    \end{tikzpicture} \quad = R^{a,X}_{ag} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $ag$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);
        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);
        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $g$};
        \node[black, below] at (2,0) {\footnotesize $ag$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture} \quad = R^{a,g}_{ag} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $ag$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
    \end{tikzpicture} \quad = R^{\CN,X}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
    \end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $ag_i$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[above, black] at (2,1.333) {\scriptsize $i$};
    \end{tikzpicture} := \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2) circle (2pt);

        \node[black, right] at (2.5,1.5) {\scriptsize $g_i$};
        
        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $ag_i$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\scriptsize $i$};
    \end{tikzpicture} ~, \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[above, black] at (2,1.333) {\scriptsize $i$};
    \end{tikzpicture} := \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2) circle (2pt);

        \node[black, right] at (2.5,1.5) {\scriptsize $g_i$};
        
        \node[red, above] at (2.667,4) {\footnotesize $x$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        % \node[above, black] at (2,1.333) {\scriptsize $i$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);

        \node[black, left] at (1.333,1.5) {\scriptsize $g_i$};
        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $ag_i$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture} \quad = R^{a,Y}_{ag_i} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2) circle (2pt);

        \node[black, right] at (2.5,1.5) {\scriptsize $g_i$};
        
        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $ag_i$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\scriptsize $i$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        % \draw[black, line width = 0.4mm, dotted, domain = -0.8:0.8] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);

        \node[black, left] at (1.333,1.5) {\scriptsize $g_i$};
        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture} \quad = \sum_{j=1,2} [R^{\CN,Y}_{\CN}]_{ij} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2) circle (2pt);

        \node[black, right] at (2.5,1.5) {\scriptsize $g_j$};
        
        \node[red, above] at (2.667,4) {\footnotesize $Y$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        % \node[above, black] at (2,1.333) {\scriptsize $j$};
    \end{tikzpicture}

==> (inline-16) <==
\begin{pmatrix} 0 & 1 \\ 1 & 0 \end{pmatrix}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Z$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $g$};
        
    \end{tikzpicture} \quad = R^{g,Z}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Z$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $g$};
        
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Z$};
        \node[black, below] at (2,0) {\footnotesize $g$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        
    \end{tikzpicture} \quad = R^{\CN,Z}_{g} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $Z$};
        \node[black, below] at (2,0) {\footnotesize $g$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};

    \end{tikzpicture}

==> (inline-17) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[black, line width = 0.4mm, ->-=0.8] (-2,2.5) -- (0,2.5);
    \draw[black, line width = 0.4mm, dashed] (0,2.5) -- (1.5,2.5);
    \draw[dgreen, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = dgreen, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \filldraw[black] (1.5,2.5) circle (2pt);
    \node[left] at (-2,2.5) {\footnotesize $\varphi(c)$};
    \draw[black, line width = 0.4mm, ->-=0.7] (1.5,2.5) -- (2.5,2.5);
    \node[black, above] at (2,2.5) {\footnotesize $c$};
    \draw[black, line width = 0.4mm] (2.5,2.5) arc(180:90:0.8);
    \draw[black, line width = 0.4mm] (2.5,2.5) arc(180:270:0.8);
    \draw[black, line width = 0.4mm, ->-=0.3] (3.3,1.7) -- (4.8,1.7);
    \draw[black, line width = 0.4mm, ->-=0.3] (3.3,3.3) -- (4.8,3.3);
    \node[right] at (4.8,3.3) {\footnotesize $a$};
    \node[right] at (4.8,1.7) {\footnotesize $b$};
    \filldraw[black] (2.5,2.5) circle (2pt);
    \node[black, right] at (2.5,2.5) {\scriptsize $\mu$};
\end{tikzpicture} = \sum_{\mu'} [U(a',b',c')]_{\mu\mu'}  \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[black, line width = 0.4mm, ->-=0.7] (-2,2.5) -- (-1,2.5);
    \filldraw[black] (-1,2.5) circle (2pt);
    \node[black, right] at (-1,2.5) {\scriptsize $\mu'$};
    \draw[black, line width = 0.4mm] (-1,2.5) arc(180:90:0.8);
    \draw[black, line width = 0.4mm] (-1,2.5) arc(180:270:0.8);
    \node[right, above] at (-0.5,3.2) {\scriptsize $\varphi(a)$};
    \node[right, below] at (-0.5,1.8) {\scriptsize $\varphi(b)$};
    \draw[black, line width = 0.4mm, dashed, ->- = 0.6] (-0.2,1.7) -- (1.5,1.7);
    \draw[black, line width = 0.4mm, dashed, ->- = 0.6] (-0.2,3.3) -- (1.5,3.3);
    \filldraw[black] (1.5,1.7) circle (2pt);
    \filldraw[black] (1.5,3.3) circle (2pt);

    \draw[dgreen, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = dgreen, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->- = 0.7] (1.5,1.7) -- (2.5,1.7);
    \draw[black, line width = 0.4mm, ->- = 0.7] (1.5,3.3) -- (2.5,3.3);

    \node[right] at (2.5,1.7) {\footnotesize $b$};
    \node[right] at (2.5,3.3) {\footnotesize $a$};
    \node[left] at (-2,2.5) {\footnotesize $\varphi(c)$};
    
\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[dgreen, line width = 0.4mm] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm] (0,2.5) -- (-3.5,2.5);

    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (1.5,2.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[dgreen, line width = 0.4mm] (1,3) -- (1,4.333);
    \draw[dgreen, line width = 0.4mm] (2,3) -- (2,4.667);

    \draw[black, line width = 0.4mm] (-3,0.25) -- (-1,1.75);
    \draw[black, line width = 0.4mm, dashed] (-1,1.75) -- (1,3.25);
    \filldraw[black] (-1,1.75) circle (2pt);
    \node[below] at (-3,0.25) {$a$};

    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture} = \eta_a(g,h) \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[dgreen, line width = 0.4mm] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm] (0,2.5) -- (-3.5,2.5);

    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (1.5,2.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[dgreen, line width = 0.4mm] (1,3) -- (1,4.333);
    \draw[dgreen, line width = 0.4mm] (2,3) -- (2,4.667);

    \draw[black, line width = 0.4mm] (-3,0.25+1.5) -- (-1,1.75+1.5);
    \draw[black, line width = 0.4mm, dashed] (-1,1.75+1.5) -- (0,2.5+1.5);
    \draw[black, line width = 0.4mm, dashed] (0,4) -- (0.5,4.375);
    \filldraw[black] (-1,1.75+1.5) circle (2pt);
    \filldraw[black] (0,4) circle (2pt);
    \node[below] at (-3,0.25+1.5) {$a$};

    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[dgreen, line width = 0.4mm] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm] (0,2.5) -- (-3.5,2.5);

    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (1.5,2.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[dgreen, line width = 0.4mm] (1,3) -- (1,4.333);
    \draw[dgreen, line width = 0.4mm] (2,3) -- (2,4.667);

    \draw[black, line width = 0.4mm] (-3,0.25) -- (-1,1.75);
    \draw[black, line width = 0.4mm, dashed] (-1,1.75) -- (1,3.25);
    \filldraw[black] (-1,1.75) circle (2pt);
    \node[below] at (-3,0.25) {$a$};
    \draw[red, line width = 0.4mm] (1.5,2.5) -- (-3.5,2.5);

    \node[red, above] at (-1,2.5) {\scriptsize $\mathfrak{M}(g,h)$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture} = \eta_a(g,h) \mathfrak{M}(g,h)(a) \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[dgreen, line width = 0.4mm] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm] (0,2.5) -- (-3.5,2.5);

    \draw[dgreen, line width = 0.4mm] (1.5,0.5) -- (1.5,2.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[dgreen, line width = 0.4mm] (1,3) -- (1,4.333);
    \draw[dgreen, line width = 0.4mm] (2,3) -- (2,4.667);

    \draw[red, line width = 0.4mm] (1.5,2.5) -- (-3.5,2.5);

    \node[red, below] at (-1,2.5) {\scriptsize $\mathfrak{M}(g,h)$};

    \draw[black, line width = 0.4mm] (-3,0.25+1.5) -- (-1,1.75+1.5);
    \draw[black, line width = 0.4mm, dashed] (-1,1.75+1.5) -- (0,2.5+1.5);
    \draw[black, line width = 0.4mm, dashed] (0,4) -- (0.5,4.375);
    \filldraw[black] (-1,1.75+1.5) circle (2pt);
    \filldraw[black] (0,4) circle (2pt);
    \node[below] at (-3,0.25+1.5) {$a$};

    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $a_g$};
        \node[black, above] at (2.667,3) {\footnotesize $b_h$};
        \node[black, below] at (2,0) {\footnotesize $c_{gh}$}; 
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[black] (2,2.5) circle (3pt);

        \node[black, above] at (2.667,4) {\footnotesize $b_h$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a_g$};
        \node[black, below] at (2,0) {\footnotesize $c_{gh}$};
        \node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, black] at (1.333,2) {\footnotesize ${}^gb_h$};
        
    \end{tikzpicture} \quad = \sum_{\nu} \left[R^{a_g,b_h}_{c_{gh}}\right]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[black, above] at (2.667,4) {\footnotesize $b_h$};
        \node[black, above] at (1.333,4) {\footnotesize $a_g$};
        \node[black, below] at (2,0) {\footnotesize $c_{gh}$}; 
        \node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

   \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);

    \draw[dgreen, line width = 0.4mm, dashed] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm, ->-=0.3] (0,2.5) -- (-3.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0.5) -- (1.5,2.5);

    \filldraw[black] (1.5,2.5) circle (2pt);

    \node[black, below] at (1.5,0.5) {\footnotesize $x_{g}$};
      \node[dgreen, above] at (-1,2.5) {\footnotesize $X_{g}$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $g$};
 
\end{tikzpicture}=\sum_{a,\mu}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

   \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm, ->-=0.3] (0,2.5) -- (-3.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0.5) -- (1.5,2.5);
    \filldraw[black] (1.5,2.5) circle (2pt);

    \node[black, below] at (1.5,0.5) {\footnotesize $a_{g}$};
      \node[dgreen, above] at (-1,2.5) {\footnotesize $X_{g}$};
      \node[black, right] at (1.5,2.5) {\footnotesize $\mu$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $g$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[dgreen, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        %\filldraw[black] (2.667,2) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black, right] at (1.9,1) {\scriptsize $(c_g,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b_{g}$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black, right] at (2.667,2) {\footnotesize $x_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[right, black] at (1.9,1) {\scriptsize $(c_g,\mu,\nu)$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black] at (2.8,1.5) {\footnotesize $c_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[right, black] at (2.667,2.5) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} ~, \\
    & \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[dgreen, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[dgreen, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        %\filldraw[black] (2.667,2) circle (2pt);

        \node[dgreen, above] at (1.333,4) {\footnotesize $X_g$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black, right] at (1.9,1) {\scriptsize $(c_g,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        %\node[above, black] at (2,1.333) {\footnotesize $\nu$};
        %\node[right, black] at (2.667,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (1.333,2.5) -- (1.333,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2.5) circle (2pt);

        \node[dgreen, above] at (1.333,4) {\footnotesize $X_g$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black] at (1.1,1.5) {\footnotesize $x_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[right, black] at (1.9,1) {\scriptsize $(c_g,\mu,\nu)$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad := \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (1.333,2.5) -- (1.333,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2.5) circle (2pt);

        \node[dgreen, above] at (1.333,4) {\footnotesize $X_g$};
        \node[black, above] at (2.667,4) {\footnotesize $a$};
        \node[black] at (1.1,1.5) {\footnotesize $c_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[left, black] at (1.333,2.5) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[dgreen, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        %\filldraw[red] (1.333,2) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black, right] at (2,1) {\scriptsize $(c_g,\mu,\nu)$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        %\node[above, black] at (2,1.333) {\footnotesize $\nu$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad = \sum_{e_g,\rho,\sigma }[R^{a,X_g}_{b_g}]_{(c_g,\mu,\nu),(e_g,\rho,\sigma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[dgreen, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[black, right] at (2,1) {\scriptsize $(e_g,\rho,\sigma)$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
        
        %\node[above, black] at (2,1.333) {\footnotesize $\nu$};
        %\node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black, left] at (1.333,1.5) {\footnotesize $c_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[left, black] at (1.333,2) {\footnotesize $\mu$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture} \quad = \sum_{e_g,\rho,\sigma} [R^{a,X_g}_{b_g}]_{(c_g,\mu,\nu),(e_g,\rho,\sigma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[dgreen, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a$};
        \node[dgreen, above] at (2.667,4) {\footnotesize $X_g$};
        \node[black] at (2.75,1.5) {\footnotesize $e_g$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\sigma$};
        \node[right, black] at (2.667,2.5) {\footnotesize $\rho$};

        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \filldraw[black] (-0.1,0.45) circle (1.5pt);
    \filldraw[black] (0,0) circle (1.5pt);
    \filldraw[black] (0.3,-0.3) circle (1.5pt);
    
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(220:170:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(-40:30:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (-0.1,0.8) arc(200:180:2.8);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-0.3) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.3,-0.3) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.38,1.3) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-1) -- (0.3,-0.3);
    
    \draw[line width = 0.4mm, dgreen, ->-=0.6] (0.4,1.2) arc(-65:10:0.5);
    \draw[line width = 0.4mm, dgreen, -=0.6] (-0.1,0.5) arc(170:118:1);
    \node[above, dgreen] at (0.8,1.8) {\scriptsize $X_g$};
    \node[above, black] at (0.3,1.8) {\scriptsize $b$};
    \node[above, black] at (-0.3,1.8) {\scriptsize $a$};
    \node[left, black] at (-0.1,0.25) {\scriptsize $d_g$};
    \node[left, black] at (0,0) {\scriptsize $\nu$};
     \node[left, black] at (-0.1,0.5) {\scriptsize $\mu$};
    \node[below, black] at (0.3,-1) {\scriptsize $c_g$};
     \node[left, black] at (0.2,-0.3) {\scriptsize $e_g$};
  \node[right, black] at (0.3,-0.3) {\scriptsize $\rho$};
    \draw[thick, black, -stealth] (1.5,1) -- (3,2.5);

    \node[above, black] at (1.5,2.1) {\scriptsize $[R^{a,X_g}_{e_g}]_{(d_g,\mu,\nu),(f_g,\alpha,\beta)}$};

    \filldraw[black] (3.5,2.5) circle (1.5pt);
    \filldraw[black] (3.57,3.36) circle (1.5pt);
    \filldraw[black] (3.8,2.2) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(200:150:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(220:180:2.7);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,2.2) -- (3.5,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.8,2.2) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.88,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,1.5) -- (3.8,2.2);
    \draw[line width = 0.4mm, dgreen, ->-=0.6] (3.94,3.73) arc(-65:10:0.5);
    \draw[line width = 0.4mm, dgreen, -=0.6] (3.61,3.4) arc(150:120:0.9);
    \node[above, dgreen] at (4.3,4.3) {\scriptsize $X_g$};
    \node[left, black] at (3.6,3.4) {\scriptsize $\alpha$};
    \node[left, black] at (3.8,2.9) {\scriptsize $f_g$};
    \node[above, black] at (3.8,4.3) {\scriptsize $b$};
    \node[above, black] at (2.8,4.3) {\scriptsize $a$};
    \node[below, black] at (3.5,2.45) {\scriptsize $e_g$};
    \node[left, black] at (3.5,2.45) {\scriptsize $\beta$};
    \node[below, black] at (3.8,1.5) {\scriptsize $c_g$};
      \node[right, black] at (3.85,2.25) {\scriptsize $\rho$};
 \draw[thick, black, -stealth] (4.5,2.5) -- (6.5,2.5);
 \node[above, black] at (5.5,2.5) {\scriptsize $[F^{a,f_g,b}_{c_g}]_{(e_g,\beta,\rho),(h_g,\kappa,\sigma)}$};
    \filldraw[black] (7.3,2.2) circle (1.5pt);
    \filldraw[black] (7.23,3.15) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,2.2) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,2.2) -- (7.6,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(-30:35:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(240:180:0.77);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.38,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,1.5) -- (7.3,2.2);
    \draw[line width = 0.4mm, dgreen, ->-=0.6] (7.44,3.73) arc(-55:10:0.55);
    \draw[line width = 0.4mm, dgreen, -=0.6] (7.23,3.2) arc(180:135:0.77);
    \node[above, dgreen] at (7.8,4.3) {\scriptsize $X_g$};
    \node[above, black] at (7.3,4.3) {\scriptsize $b$};
    \node[above, black] at (6.5,4.3) {\scriptsize $a$};
    \node[below, black] at (7.3,1.5) {\scriptsize $c_g$};
    \node[below, black] at (7.6,2.45) {\scriptsize $h_g$};
    \node[left, black] at (7.23,3.2) {\scriptsize $\alpha$};
    \node[left, black] at (7.35,2.7) {\scriptsize $f_g$};
    \node[below, black] at (7.75,2.65) {\scriptsize $\kappa$};
    \node[left, black] at (7.3,2.2) {\scriptsize $\sigma$};

    \draw[thick, black, -stealth] (8,2.5) -- (9.5,1);
     \node[above, black] at (9.5,2.1) {\scriptsize $[R^{b,X_g}_{h_g}]_{(f_g,\alpha,\kappa),(j_g,\lambda,\delta)}$};
    \filldraw[black] (11.52,0.65) circle (1.5pt);
    \filldraw[black] (10.8,-0.3) circle (1.5pt);
    \filldraw[black] (11.1,0) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (10.8,-0.3) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(210:176:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(-40:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-0.3) -- (11.1,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-1) -- (10.8,-0.3);
    \draw[line width = 0.4mm, dgreen, ->-=0.6] (11.54,0.7) arc(-25:-5:3);
    \node[above, dgreen] at (11.8,1.8) {\scriptsize $X_g$};
    \node[above, black] at (10.8,1.8) {\scriptsize $b$};
    \node[above, black] at (10,1.8) {\scriptsize $a$};
    \node[below, black] at (10.8,-1) {\scriptsize $c_g$};
    \node[below, black] at (11.3,0.2) {\scriptsize $\delta$};
     \node[below, black] at (11.1,-0.1) {\scriptsize $h_g$};
     \node[below, black] at (10.55,-0.1) {\scriptsize $\sigma$};
      \node[right, black] at (11.52,0.65) {\scriptsize $\lambda$};
      \node[below, black] at (11.52,0.5) {\scriptsize $j_g$};

    \draw[thick, black, -stealth] (4.5,-2.5) -- (6.5,-2.5);
    \filldraw[black] (7.05,-2.45) circle (1.5pt);
    \filldraw[black] (7.89,-1.96) circle (1.5pt);
    \filldraw[black] (7.3,-2.8) circle (1.5pt);

    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.05,-2.5) arc(-40:-5:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(-45:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,-3.5) -- (7.3,-2.8);
    \draw[line width = 0.4mm, dgreen, ->-=0.6] (7.91,-1.9) arc(-25:-3:3);

    \node[above, dgreen] at (8.15,-0.7) {\scriptsize $X_g$};
    \node[above, black] at (7.7,-0.7) {\scriptsize $b$};
    \node[above, black] at (6.5,-0.7) {\scriptsize $a$};
    \node[below, black] at (7.3,-3.5) {\scriptsize $c_g$};
    \node[below, black] at (7,-2.5) {\scriptsize $k$};
     \node[above, black] at (7.05,-2.45) {\scriptsize $\psi$};
     \node[right, black] at (7.3,-2.8) {\scriptsize $\phi$};
     \node[right, black] at (7.9,-1.92) {\scriptsize $\lambda$};
     \node[right, black] at (7.6,-2.45) {\scriptsize $j_g$};

   \draw[thick, black, -stealth] (1.5,-1) -- (3,-2.5);
    \draw[thick, black, -stealth] (8,-2.5) -- (9.5,-1);
    \node[above, black] at (10.05,-2.1) {\scriptsize $[F^{a,b,j_g}_{c_g}]_{(k,\psi,\phi),(h_g,\delta,\sigma)}$};
       \node[below, black] at (5.5,-2.5) {\scriptsize $[R^{k,X_g}_{c_g}]_{(d_g,\mu,\epsilon),(j_g,\lambda,\phi)}$};
        \node[above, black] at (1.3,-2.25) {\scriptsize $[F^{d_g,a,b}_{c_g}]_{(e_g,\nu,\rho),(k,\psi,\epsilon)}$};
  \filldraw[black] (3.38,-2.05) circle (1.5pt);
  \filldraw[black] (4.05,-2.45) circle (1.5pt);
  \filldraw[black] (3.8,-2.8) circle (1.5pt);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(240:180:0.83);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(-45:-26:1.35);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.87,-1.2) arc(200:180:1.35);
  \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(-26:28:1.15);
  \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(240:210:1.5);
  \draw[line width = 0.4mm, black, ->-=0.7] (3.8,-3.5) -- (3.8,-2.8);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.34,-1.66) arc(200:180:2.8);
  \draw[line width = 0.4mm, dgreen, -=0.6] (3.95,-1.255) arc(-65:10:0.5);
  \draw[line width = 0.4mm, dgreen, ->-=0.6] (3.38,-2) arc(178:107:0.81);
  \node[above, black] at (3.1,-2.3) {\scriptsize $\mu$};
  \node[above, black] at (3.2,-2.6) {\scriptsize $d_g$};
  \node[above, black] at (3.2,-0.7) {\scriptsize $a$};
  \node[above, black] at (3.8,-0.7) {\scriptsize $b$};
  \node[above, dgreen] at (4.2,-0.7) {\scriptsize $X_g$};
  \node[below, black] at (3.8,-3.5) {\scriptsize $c_g$};
  \node[below, black] at (4.1,-2.5) {\scriptsize $k$};
  \node[above, black] at (4.,-2.45) {\scriptsize $\psi$};
  \node[left, black] at (3.75,-2.8) {\scriptsize $\epsilon$};
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);
        \filldraw[red] (2,2.48) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a_g$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black, left] at (1.4,1.5) {\footnotesize $c$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        \node[left, red] at (1.7,2.42) {\footnotesize ${}^{g}X$};
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
        \node[left, black] at (1.333,2) {\footnotesize $\mu$};

    \end{tikzpicture} \quad = \sum_{e,\rho,\sigma} [R^{a_g,X}_{b_g}]_{(c,\mu,\nu),(e,\rho,\sigma)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]

        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2.5) -- (2.667,4);
        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,2.5);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2.5) circle (2pt);

        \node[black, above] at (1.333,4) {\footnotesize $a_g$};
        \node[red, above] at (2.667,4) {\footnotesize $X$};
        \node[black] at (2.667,1.5) {\footnotesize $e$};
        \node[black, below] at (2,0) {\footnotesize $b_g$}; 
        
        \node[above, black] at (2,1.333) {\footnotesize $\sigma$};
        \node[right, black] at (2.667,2.5) {\footnotesize $\rho$};

    \end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \filldraw[black] (-0.1,0.45) circle (1.5pt);
    \filldraw[black] (0,0) circle (1.5pt);
    \filldraw[black] (0.3,-0.3) circle (1.5pt);
    \filldraw[red] (0.45,1.23) circle (1.5pt);
    
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(220:170:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(-40:30:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (-0.1,0.8) arc(200:180:2.8);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-0.3) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.3,-0.3) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.38,1.3) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-1) -- (0.3,-0.3);
    \draw[line width = 0.4mm, red, ->-=0.6] (0.4,1.2) arc(-65:10:0.5);
    \draw[line width = 0.4mm, red, ->-=0.6] (-0.1,0.5) arc(170:118:1);
    
    \node[above, red] at (0.8,1.8) {\scriptsize $X$};
     \node[above, red] at (0.05,1) {\scriptsize ${}^{g}X$};
    \node[above, black] at (0.3,1.8) {\scriptsize $b_g$};
    \node[above, black] at (-0.3,1.8) {\scriptsize $a$};
    \node[left, black] at (-0.1,0.25) {\scriptsize $d$};
    \node[left, black] at (0,0) {\scriptsize $\nu$};
     \node[left, black] at (-0.1,0.5) {\scriptsize $\mu$};
    \node[below, black] at (0.3,-1) {\scriptsize $c_g$};
     \node[left, black] at (0.2,-0.3) {\scriptsize $e$};
  \node[right, black] at (0.3,-0.3) {\scriptsize $\rho$};
    \draw[thick, black, -stealth] (1.5,1) -- (3,2.5);

    \node[above, black] at (1.5,2.1) {\scriptsize $[R^{a,{}^{g}X}_{e}]_{(d,\mu,\nu),(f,\alpha,\beta)}$};

    \filldraw[black] (3.5,2.5) circle (1.5pt);
    \filldraw[black] (3.57,3.36) circle (1.5pt);
    \filldraw[black] (3.8,2.2) circle (1.5pt);
    \filldraw[red] (3.95,3.73) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(200:150:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(220:180:2.7);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,2.2) -- (3.5,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.8,2.2) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.88,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,1.5) -- (3.8,2.2);
    \draw[line width = 0.4mm, red, ->-=0.6] (3.94,3.73) arc(-65:10:0.5);
    \draw[line width = 0.4mm, red, ->-=0.6] (3.61,3.4) arc(150:120:0.9);
    \node[above, red] at (4.3,4.3) {\scriptsize $X$};
       \node[above, red] at (3.55,3.5) {\scriptsize ${}^{g}X$};
    \node[left, black] at (3.6,3.4) {\scriptsize $\alpha$};
    \node[left, black] at (3.8,2.9) {\scriptsize $f$};
    \node[above, black] at (3.8,4.3) {\scriptsize $b_g$};
    \node[above, black] at (2.8,4.3) {\scriptsize $a$};
    \node[below, black] at (3.5,2.45) {\scriptsize $e$};
    \node[left, black] at (3.5,2.45) {\scriptsize $\beta$};
    \node[below, black] at (3.8,1.5) {\scriptsize $c_g$};
      \node[right, black] at (3.85,2.25) {\scriptsize $\rho$};
 \draw[thick, black, -stealth] (4.5,2.5) -- (6.5,2.5);
 \node[above, black] at (5.5,2.5) {\scriptsize $[F^{a,f,b_g}_{c_g}]_{(e,\beta,\rho),(h_g,\kappa,\sigma)}$};
    \filldraw[black] (7.3,2.2) circle (1.5pt);
    \filldraw[black] (7.23,3.15) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \filldraw[red] (7.45,3.73) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,2.2) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,2.2) -- (7.6,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(-30:35:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(240:180:0.77);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.38,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,1.5) -- (7.3,2.2);
    \draw[line width = 0.4mm, red, ->-=0.6] (7.44,3.73) arc(-55:10:0.55);
    \draw[line width = 0.4mm, red, -=0.6] (7.23,3.2) arc(180:135:0.77);
    \node[above, red] at (7.8,4.3) {\scriptsize $X$};
       \node[above, red] at (7.05,3.5) {\scriptsize ${}^{g}X$};
    \node[above, black] at (7.3,4.3) {\scriptsize $b_g$};
    \node[above, black] at (6.5,4.3) {\scriptsize $a$};
    \node[below, black] at (7.3,1.5) {\scriptsize $c_g$};
    \node[below, black] at (7.6,2.45) {\scriptsize $h_g$};
    \node[left, black] at (7.23,3.2) {\scriptsize $\alpha$};
    \node[left, black] at (7.35,2.7) {\scriptsize $f$};
    \node[below, black] at (7.75,2.65) {\scriptsize $\kappa$};
    \node[left, black] at (7.3,2.2) {\scriptsize $\sigma$};

    \draw[thick, black, -stealth] (8,2.5) -- (9.5,1);
     \node[above, black] at (9.5,2.1) {\scriptsize $[R^{b_g,X}_{h_g}]_{(f,\alpha,\kappa),(j,\lambda,\delta)}$};
    \filldraw[black] (11.52,0.65) circle (1.5pt);
    \filldraw[black] (10.8,-0.3) circle (1.5pt);
    \filldraw[black] (11.1,0) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (10.8,-0.3) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(210:176:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(-40:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-0.3) -- (11.1,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-1) -- (10.8,-0.3);
    \draw[line width = 0.4mm, red, ->-=0.6] (11.54,0.7) arc(-25:-5:3);
    \node[above, red] at (11.8,1.8) {\scriptsize $X$};
    \node[above, black] at (10.8,1.8) {\scriptsize $b_g$};
    \node[above, black] at (10,1.8) {\scriptsize $a$};
    \node[below, black] at (10.8,-1) {\scriptsize $c_g$};
    \node[below, black] at (11.3,0.2) {\scriptsize $\delta$};
     \node[below, black] at (11.1,-0.1) {\scriptsize $h_g$};
     \node[below, black] at (10.55,-0.1) {\scriptsize $\sigma$};
      \node[right, black] at (11.52,0.65) {\scriptsize $\lambda$};
      \node[below, black] at (11.52,0.5) {\scriptsize $j$};

    \draw[thick, black, -stealth] (4.5,-2.5) -- (6.5,-2.5);
    \filldraw[black] (7.05,-2.45) circle (1.5pt);
    \filldraw[black] (7.89,-1.96) circle (1.5pt);
    \filldraw[black] (7.3,-2.8) circle (1.5pt);

    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.05,-2.5) arc(-40:-5:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(-45:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,-3.5) -- (7.3,-2.8);
    \draw[line width = 0.4mm, red, ->-=0.6] (7.91,-1.9) arc(-25:-3:3);

    \node[above, red] at (8.15,-0.7) {\scriptsize $X$};
    \node[above, black] at (7.7,-0.7) {\scriptsize $b_g$};
    \node[above, black] at (6.5,-0.7) {\scriptsize $a$};
    \node[below, black] at (7.3,-3.5) {\scriptsize $c_g$};
    \node[below, black] at (7,-2.5) {\scriptsize $k_g$};
     \node[above, black] at (7.05,-2.45) {\scriptsize $\psi$};
     \node[right, black] at (7.3,-2.8) {\scriptsize $\phi$};
     \node[right, black] at (7.9,-1.92) {\scriptsize $\lambda$};
     \node[right, black] at (7.6,-2.45) {\scriptsize $j$};

   \draw[thick, black, -stealth] (1.5,-1) -- (3,-2.5);
    \draw[thick, black, -stealth] (8,-2.5) -- (9.5,-1);
    \node[above, black] at (10.05,-2.1) {\scriptsize $[F^{a,b_g,j}_{c_g}]_{(k_g,\psi,\phi),(h_g,\delta,\sigma)}$};
       \node[below, black] at (5.5,-2.5) {\scriptsize $[R^{k_g,X}_{c_g}]_{(d,\mu,\epsilon),(j,\lambda,\phi)}$};
        \node[above, black] at (1.3,-2.25) {\scriptsize $[F^{d,a,b_g}_{c_g}]_{(e,\nu,\rho),(k_g,\psi,\epsilon)}$};
  \filldraw[black] (3.38,-2.05) circle (1.5pt);
  \filldraw[black] (4.05,-2.45) circle (1.5pt);
  \filldraw[black] (3.8,-2.8) circle (1.5pt);
       \filldraw[red] (3.92,-1.26) circle (1.5pt);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(240:180:0.83);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(-45:-26:1.35);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.87,-1.2) arc(200:180:1.35);
  \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(-26:28:1.15);
  \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(240:210:1.5);
  \draw[line width = 0.4mm, black, ->-=0.7] (3.8,-3.5) -- (3.8,-2.8);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.34,-1.66) arc(200:180:2.8);
  \draw[line width = 0.4mm, red, -=0.6] (3.95,-1.255) arc(-65:10:0.5);
  \draw[line width = 0.4mm, red, ->-=0.6] (3.38,-2) arc(178:107:0.81);
  \node[above, black] at (3.1,-2.3) {\scriptsize $\mu$};
  \node[above, black] at (3.2,-2.6) {\scriptsize $d$};
  \node[above, black] at (3.2,-0.7) {\scriptsize $a$};
  \node[above, black] at (3.8,-0.7) {\scriptsize $b_g$};
  \node[above, red] at (4.2,-0.7) {\scriptsize $X$};
   \node[above, red] at (3.55,-1.45) {\scriptsize ${}^{g}X$};
  \node[below, black] at (3.8,-3.5) {\scriptsize $c_g$};
  \node[below, black] at (4.1,-2.5) {\scriptsize $k_g$};
  \node[above, black] at (4.,-2.45) {\scriptsize $\psi$};
  \node[left, black] at (3.75,-2.8) {\scriptsize $\epsilon$};
\end{tikzpicture}\\
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \filldraw[black] (-0.1,0.45) circle (1.5pt);
    \filldraw[black] (0,0) circle (1.5pt);
    \filldraw[black] (0.3,-0.3) circle (1.5pt);
      \filldraw[red] (0.1,0.96) circle (1.5pt);
    
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(220:170:0.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(-50:30:0.7);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.05,1.05) arc(200:185:2.8);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-0.3) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.3,-0.3) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (0.38,1.3) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-1) -- (0.3,-0.3);
    
    \draw[line width = 0.4mm, red, ->-=0.6] (0.4,1.2) arc(-65:10:0.5);
    \draw[line width = 0.4mm, red, -=0.6] (-0.1,0.5) arc(170:118:1);
    \draw[line width = 0.4mm, red, ->-=0.6] (-0.1,0.5) arc(170:140:1);
    \node[above, red] at (0.8,1.8) {\scriptsize $X$};
    \node[left, red] at (0,0.9) {\scriptsize ${}^{g}X$};
    \node[above, black] at (0.3,1.8) {\scriptsize $b$};
    \node[above, black] at (-0.2,1.8) {\scriptsize $a_g$};
    \node[left, black] at (-0.1,0.25) {\scriptsize $d$};
    \node[left, black] at (0,0) {\scriptsize $\nu$};
     \node[left, black] at (-0.1,0.5) {\scriptsize $\mu$};
    \node[below, black] at (0.3,-1) {\scriptsize $c_g$};
     \node[left, black] at (0.2,-0.3) {\scriptsize $e_g$};
  \node[right, black] at (0.3,-0.3) {\scriptsize $\rho$};
    \draw[thick, black, -stealth] (1.5,1) -- (3,2.5);

    \node[above, black] at (1.5,2.1) {\scriptsize $[R^{a_g,X}_{e_g}]_{(d,\mu,\nu),(f,\alpha,\beta)}$};

    \filldraw[black] (3.5,2.5) circle (1.5pt);
    \filldraw[black] (3.57,3.36) circle (1.5pt);
    \filldraw[black] (3.8,2.2) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(200:150:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.5,2.5) arc(220:180:2.7);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,2.2) -- (3.5,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.8,2.2) arc(-40:20:1.35);
    \draw[line width = 0.4mm, black, ->-=0.6] (3.88,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (3.8,1.5) -- (3.8,2.2);
    \draw[line width = 0.4mm, red, ->-=0.6] (3.94,3.73) arc(-65:10:0.5);
    \draw[line width = 0.4mm, red, -=0.6] (3.61,3.4) arc(150:120:0.9);
    \node[above, red] at (4.3,4.3) {\scriptsize $X$};
    \node[left, black] at (3.6,3.4) {\scriptsize $\alpha$};
    \node[left, black] at (3.8,2.9) {\scriptsize $f$};
    \node[above, black] at (3.8,4.3) {\scriptsize $b$};
    \node[above, black] at (2.8,4.3) {\scriptsize $a_g$};
    \node[below, black] at (3.5,2.45) {\scriptsize $e_g$};
    \node[left, black] at (3.5,2.45) {\scriptsize $\beta$};
    \node[below, black] at (3.8,1.5) {\scriptsize $c_g$};
      \node[right, black] at (3.85,2.25) {\scriptsize $\rho$};
 \draw[thick, black, -stealth] (4.5,2.5) -- (6.5,2.5);
 \node[above, black] at (5.5,2.5) {\scriptsize $[F^{a_g,f,b}_{c_g}]_{(e_g,\beta,\rho),(h,\kappa,\sigma)}$};
    \filldraw[black] (7.3,2.2) circle (1.5pt);
    \filldraw[black] (7.23,3.15) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \filldraw[black] (7.6,2.5) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,2.2) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,2.2) -- (7.6,2.5);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(-30:35:1);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.6,2.5) arc(240:180:0.77);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.38,3.8) arc(200:180:1.35);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,1.5) -- (7.3,2.2);
    \draw[line width = 0.4mm, red, ->-=0.6] (7.44,3.73) arc(-55:10:0.55);
    \draw[line width = 0.4mm, red, -=0.6] (7.23,3.2) arc(180:135:0.77);
    \node[above, red] at (7.8,4.3) {\scriptsize $X$};
    \node[above, black] at (7.3,4.3) {\scriptsize $b$};
    \node[above, black] at (6.5,4.3) {\scriptsize $a_g$};
    \node[below, black] at (7.3,1.5) {\scriptsize $c_g$};
    \node[below, black] at (7.6,2.45) {\scriptsize $h$};
    \node[left, black] at (7.23,3.2) {\scriptsize $\alpha$};
    \node[left, black] at (7.35,2.7) {\scriptsize $f$};
    \node[below, black] at (7.75,2.65) {\scriptsize $\kappa$};
    \node[left, black] at (7.3,2.2) {\scriptsize $\sigma$};

    \draw[thick, black, -stealth] (8,2.5) -- (9.5,1);
     \node[above, black] at (9.5,2.1) {\scriptsize $[R^{b,X}_{h}]_{(f,\alpha,\kappa),(j,\lambda,\delta)}$};
    \filldraw[black] (11.52,0.65) circle (1.5pt);
    \filldraw[black] (10.8,-0.3) circle (1.5pt);
    \filldraw[black] (11.1,0) circle (1.5pt);
    \draw[line width = 0.4mm, black, ->-=0.6] (10.8,-0.3) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(210:176:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (11.1,0) arc(-40:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-0.3) -- (11.1,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (10.8,-1) -- (10.8,-0.3);
    \draw[line width = 0.4mm, red, ->-=0.6] (11.54,0.7) arc(-25:-5:3);
    \node[above, red] at (11.8,1.8) {\scriptsize $X$};
    \node[above, black] at (10.8,1.8) {\scriptsize $b$};
    \node[above, black] at (10,1.8) {\scriptsize $a_g$};
    \node[below, black] at (10.8,-1) {\scriptsize $c_g$};
    \node[below, black] at (11.3,0.2) {\scriptsize $\delta$};
     \node[below, black] at (11.1,-0.1) {\scriptsize $h$};
     \node[below, black] at (10.55,-0.1) {\scriptsize $\sigma$};
      \node[right, black] at (11.52,0.65) {\scriptsize $\lambda$};
      \node[below, black] at (11.52,0.5) {\scriptsize $j$};

    \draw[thick, black, -stealth] (4.5,-2.5) -- (6.5,-2.5);
    \filldraw[black] (7.05,-2.45) circle (1.5pt);
    \filldraw[black] (7.89,-1.96) circle (1.5pt);
    \filldraw[black] (7.3,-2.8) circle (1.5pt);

    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(220:180:3.2);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.05,-2.5) arc(-40:-5:3);
    \draw[line width = 0.4mm, black, ->-=0.6] (7.3,-2.8) arc(-45:-25:3);
    \draw[line width = 0.4mm, black, ->-=0.7] (7.3,-3.5) -- (7.3,-2.8);
    \draw[line width = 0.4mm, red, ->-=0.6] (7.91,-1.9) arc(-25:-3:3);

    \node[above, red] at (8.15,-0.7) {\scriptsize $X$};
    \node[above, black] at (7.7,-0.7) {\scriptsize $b$};
    \node[above, black] at (6.5,-0.7) {\scriptsize $a_g$};
    \node[below, black] at (7.3,-3.5) {\scriptsize $c_g$};
    \node[below, black] at (7,-2.5) {\scriptsize $k_g$};
     \node[above, black] at (7.05,-2.45) {\scriptsize $\psi$};
     \node[right, black] at (7.3,-2.8) {\scriptsize $\phi$};
     \node[right, black] at (7.9,-1.92) {\scriptsize $\lambda$};
     \node[right, black] at (7.6,-2.45) {\scriptsize $j$};

   \draw[thick, black, -stealth] (1.5,-1) -- (3,-2.5);
    \draw[thick, black, -stealth] (8,-2.5) -- (9.5,-1);
    \node[above, black] at (10.05,-2.1) {\scriptsize $[F^{a_g,b,j}_{c_g}]_{(k_g,\psi,\phi),(h,\delta,\sigma)}$};
       \node[below, black] at (5.5,-2.5) {\scriptsize $[R^{k_g,X}_{c_g}]_{(d,\mu,\epsilon),(j,\lambda,\phi)}$};
        \node[above, black] at (1.2,-2.25) {\scriptsize $[F^{d,a_g,b}_{c_g}]_{(e_g,\nu,\rho),(k_g,\psi,\epsilon)}$};
  \filldraw[black] (3.38,-2.05) circle (1.5pt);
  \filldraw[black] (4.13,-2.2) circle (1.5pt);
  \filldraw[black] (3.8,-2.8) circle (1.5pt);
   \filldraw[red] (3.52,-1.55) circle (1.5pt);
   
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(240:180:0.83);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.8,-2.8) arc(-45:-10:1.35);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.87,-1.2) arc(200:180:1.35);
  \draw[line width = 0.4mm, black, -=0.6] (4.05,-2.45) arc(-26:28:1.15);
  \draw[line width = 0.4mm, black, -=0.6] (4.13,-2.2) arc(240:210:1.5);
  \draw[line width = 0.4mm, black, ->-=0.7] (3.8,-3.5) -- (3.8,-2.8);
  \draw[line width = 0.4mm, black, ->-=0.6] (3.45,-1.45) arc(200:182:2);
  \draw[line width = 0.4mm, red, ->-=0.6] (3.95,-1.255) arc(-65:10:0.5);
  \draw[line width = 0.4mm, red, -=0.6] (3.38,-2) arc(178:107:0.81);
  \node[above, black] at (3.1,-2.3) {\scriptsize $\mu$};
  \node[above, black] at (3.2,-2.6) {\scriptsize $d$};
  \node[above, black] at (3.25,-0.7) {\scriptsize $a_g$};
  \node[above, black] at (3.8,-0.7) {\scriptsize $b$};
  \node[above, red] at (4.2,-0.7) {\scriptsize $X$};
  \node[left, red] at (3.5,-1.55) {\scriptsize ${}^{g}X$};
  \node[below, black] at (3.8,-3.5) {\scriptsize $c_g$};
  \node[below, black] at (4.1,-2.5) {\scriptsize $k_g$};
  \node[right, black] at (4.13,-2.2) {\scriptsize $\psi$};
  \node[left, black] at (3.75,-2.8) {\scriptsize $\epsilon$};
\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
 \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(250:210:2.5);
 %\filldraw[black] (-1.25,1) circle (1.5pt);    
  \draw[line width = 0.4mm, black, ->-=0.6] (-1.25,1) arc(213:180:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (-1.23,1.03) arc(-65:-45:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (-0.55,1.5) arc(-45:-23:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (-0.55,1.5) arc(225:203:2.5);
   \filldraw[red] (-0.55,1.5) circle (1.5pt);    
    \node[below, black] at (-1.6,2.7) {\scriptsize $a_g$};
     \node[below, red] at (-1.1,2.7) {\scriptsize $X$};
     \node[below, red] at (0,2.7) {\scriptsize $Y$};
       \node[below, red] at (-0.7,1.3) {\scriptsize $Z$};
       \node[below, black] at (-0.1,0) {\scriptsize $b_g$};
          \draw[thick, black, -stealth]  (0,4) arc(120:160:2);
\draw[line width = 0.4mm, black, ->-=0.6] (1.25,3) arc(213:180:2.5);   
\draw[line width = 0.4mm, red, ->-=0.6] (0.85,4.36) arc(213:125:0.8);
\draw[line width = 0.4mm, black, ->-=0.6] (0.85,4.36) arc(-48:30:0.7);
\draw[line width = 0.4mm, black, ->-=0.6] (0.84,5.36) arc(213:190:2.3);
\filldraw[red] (0.9,5.3) circle (1.5pt);    
\filldraw[red] (1.1,5.5) circle (1.5pt);    
\draw[line width = 0.4mm, red, ->-=0.6] (1.1,5.5) arc(180:160:2);
\draw[line width = 0.4mm, red, ->-=0.6] (1.1,5.5) arc(-80:-65:5);
\node[below, black] at (0.5,6.7) {\scriptsize $a_g$};
\node[below, red] at (1.2,6.7) {\scriptsize $X$};
\node[below, red] at (2.4,6.3) {\scriptsize $Y$};
\node[below, red] at (0.3,5) {\scriptsize ${}^{g}Z$};
\node[below, black] at (1.25,3) {\scriptsize $b_g$};
\draw[thick, black, -stealth] (2,4.5) -- (3,4.5);
 \node[above, black] at (2.5,4.5) {\scriptsize $U$};
\draw[line width = 0.4mm, black, ->-=0.6] (5,3) arc(233:200:1);   
\draw[line width = 0.4mm, red, ->-=0.6] (4.66,3.45) arc(210:200:4);
\draw[line width = 0.4mm, black, ->-=0.6] (4.66,3.45) arc(-30:-2:2);
\draw[line width = 0.4mm, black, ->-=0.6] (4.93,4.6) arc(0:39:1.7);
\filldraw[red] (4.92,4.5) circle (1.5pt);
\filldraw[red] (4.38,4.05) circle (1.5pt);
\draw[line width = 0.4mm, red, ->-=0.6] (4.38,4.05) arc(-60:0:2.3);
\draw[line width = 0.4mm, red, ->-=0.6] (4.38,4.05) arc(190:165:4);
\filldraw[red] (4.45,5.75) circle (1.5pt);
\draw[line width = 0.4mm, black, ->-=0.6] (4.35,5.85) arc(40:50:3);
\draw[line width = 0.4mm, red, ->-=0.6] (4.45,5.75) arc(165:150:2);
\node[below, black] at (4,6.7) {\scriptsize $a_g$};
\node[below, red] at (4.75,6.7) {\scriptsize $X$};
\node[below, red] at (5.65,6.5) {\scriptsize $Y$};
\node[below, black] at (4.95,3) {\scriptsize $b_g$};
\node[left, red] at (4.35,5.25) {\scriptsize ${}^{g}X$};
\node[left, red] at (4.92,4.5) {\scriptsize ${}^{g}Y$};
\node[below, red] at (4.1,3.9) {\scriptsize ${}^{g}Z$};
\draw[thick, black, -stealth] (5.8,4.5) -- (6.8,4.5);
\draw[line width = 0.4mm, black, ->-=0.6] (8,3) arc(233:200:1);   
\draw[line width = 0.4mm, red, ->-=0.6] (7.66,3.45) arc(210:141:2);
\draw[line width = 0.4mm, black, ->-=0.6] (7.66,3.45) arc(-45:-22:1.8);
\draw[line width = 0.4mm, black, ->-=0.6] (8.03,4) arc(-22:5:1.8);
\draw[line width = 0.4mm, black, ->-=0.6] (8.15,5.05) arc(7:30:1.4);
\draw[line width = 0.4mm, red, ->-=0.6] (8.03,4) arc(-150:-225:0.8);
\draw[line width = 0.4mm, black, ->-=0.6] (7.8,5.8) arc(30:35:4.5);
\draw[line width = 0.4mm, red, ->-=0.6] (7.85,5.73) arc(141:120:2);
\draw[line width = 0.4mm, red, ->-=0.6] (8.15,4.95) arc(141:125:5);
\filldraw[red] (7.85,5.73) circle (1.5pt);
\filldraw[red] (8.15,4.95) circle (1.5pt);
\node[left, red] at (7.35,4.7) {\scriptsize ${}^{g}X$};
\node[left, red] at (7.92,4.5) {\scriptsize ${}^{g}Y$};
\node[below, red] at (8.4,6.55) {\scriptsize $X$};
\node[below, black] at (7.5,6.5) {\scriptsize $a_g$};
\node[below, red] at (9.2,6.35) {\scriptsize $Y$};
\node[below, black] at (8,3) {\scriptsize $b_g$};
\node[below, black] at (8,3.7) {\scriptsize $c_g$};
\draw[thick, black, -stealth]  (1.5,-1) arc(-110:-150:2);
 \draw[line width = 0.4mm, black, ->-=0.6] (3.5,-2) arc(250:210:2.5);
 \draw[line width = 0.4mm, black, ->-=0.6] (2.25,-1) arc(213:197:2.5);
  \draw[line width = 0.4mm, black, ->-=0.6] (1.96,-0.4) arc(198:183:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (1.98,-0.4) arc(-65:-40:2.5); 
\draw[line width = 0.4mm, red, ->-=0.6] (2.27,-0.98) arc(-65:-25:2.5);
    \node[below, black] at (1.9,0.7) {\scriptsize $a_g$};
     \node[below, red] at (2.8,0.7) {\scriptsize $X$};
     \node[below, red] at (3.5,0.7) {\scriptsize $Y$};
     \node[below, black] at (3.4,-2) {\scriptsize $b_g$};
            \node[below, black] at (1.9,-0.5) {\scriptsize $d_g$};
\draw[thick, black, -stealth]  (9.25,4.5) arc(57:24:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (11,0) arc(233:200:1);   
\draw[line width = 0.4mm, red, ->-=0.6] (10.66,0.45) arc(210:141:2);
\draw[line width = 0.4mm, black, ->-=0.6] (10.66,0.45) arc(-45:-22:1.8);
\draw[line width = 0.4mm, black, ->-=0.6] (11.03,1) arc(-22:28:1.8);
%\draw[line width = 0.4mm, black, ->-=0.6] (11.15,2.05) arc(7:30:1.4);
\draw[line width = 0.4mm, red, ->-=0.6] (11.03,1) arc(-45:-20:5);
\draw[line width = 0.4mm, black, ->-=0.6] (10.8,2.8) arc(30:35:4.5);
\draw[line width = 0.4mm, red, ->-=0.6] (10.85,2.73) arc(141:120:2);
%\draw[line width = 0.4mm, red, ->-=0.6] (11.15,1.95) arc(141:125:5);
\filldraw[red] (10.85,2.73) circle (1.5pt);
%\filldraw[red] (11.15,1.95) circle (1.5pt);
\node[left, red] at (10.35,1.7) {\scriptsize ${}^{g}X$};
%\node[left, red] at (10.92,1.5) {\scriptsize ${}^{g}Y$};
\node[below, red] at (11.4,3.55) {\scriptsize $X$};
\node[below, black] at (10.5,3.5) {\scriptsize $a_g$};
\node[below, red] at (12.2,3.35) {\scriptsize $Y$};
\node[below, black] at (11,0) {\scriptsize $b_g$};
\node[below, black] at (11,0.7) {\scriptsize $c_g$};
\draw[thick, black, -stealth]  (10.25,0.5) arc(332:299:2.5);
\draw[thick, black, -stealth] (6,-1) -- (5,-1);
%
% \draw[line width = 0.4mm, black, ->-=0.6] (8,-2) arc(250:210:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (8,-2) arc(250:227:2.5);
\draw[line width = 0.4mm, black, ->-=0.6](7.18,-1.5)arc(227:210:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (7.18,-1.5) arc(-45:-20:5);
\draw[line width = 0.4mm, red, ->-=0.6] (6.71,-0.93) arc(200:135:1);
\draw[line width = 0.4mm, red, ->-=0.6] (6.94,0.13) arc(135:130:6);
\draw[line width = 0.4mm, black, ->-=0.6] (6.9,0.25) arc(24:30:4);
\draw[line width = 0.4mm, black, ->-=0.6] (6.71,-0.93) arc(-55:22:0.8);
\filldraw[red] (6.94,0.13) circle (1.5pt);
   \node[below, black] at (7.9,-2) {\scriptsize $b_g$};
    \node[below, black] at (6.6,1) {\scriptsize $a_g$};
    \node[below, black] at (6.6,-1.2) {\scriptsize $d_g$};
     \node[below, red] at (6.3,0) {\scriptsize ${}^{g}X$};
     \node[below, red] at (7.3,0.85) {\scriptsize $X$};
      \node[below, red] at (8.4,0.8) {\scriptsize $Y$};
    \end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
 \draw[line width = 0.4mm, black, ->-=0.6] (0,0) arc(250:210:2.5); 
  \draw[line width = 0.4mm, black, ->-=0.6] (-1.25,1) arc(213:180:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (-1.23,1.03) arc(-65:-45:2.5);
\draw[line width = 0.4mm, red, ->-=0.6] (-0.55,1.5) arc(-45:-23:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (-0.55,1.5) arc(225:203:2.5);

\node[below, black] at (-1.6,2.7) {\scriptsize $a_g$};
\node[below, black] at (-1.1,2.7) {\scriptsize $b_h$};
\node[below, red] at (0,2.7) {\scriptsize $X$};
\node[below, black] at (-0.7,1.3) {\scriptsize $e_{h}$};
\node[below, black] at (-0.1,0) {\scriptsize $d_{gh}$};
\draw[thick, black, -stealth]  (1.5,-1) arc(-110:-150:2);
 \draw[line width = 0.4mm, black, ->-=0.6] (3.5,-2) arc(250:210:2.5);
 \draw[line width = 0.4mm, black, ->-=0.6] (2.25,-1) arc(213:197:2.5);
  \draw[line width = 0.4mm, black, ->-=0.6] (1.96,-0.4) arc(198:183:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (1.98,-0.4) arc(-65:-40:2.5); 
\draw[line width = 0.4mm, red, ->-=0.6] (2.27,-0.98) arc(-65:-25:2.5);
    \node[below, black] at (1.9,0.7) {\scriptsize $a_g$};
     \node[below, black] at (2.8,0.7) {\scriptsize $b_h$};
     \node[below, red] at (3.5,0.7) {\scriptsize $X$};
     \node[below, black] at (3.4,-2) {\scriptsize $d_{gh}$};
    \node[below, black] at (1.9,-0.5) {\scriptsize $c_{gh}$};
\draw[thick, black, -stealth]  (10.25,0.5) arc(332:299:2.5);
\draw[thick, black, -stealth] (6,-1) -- (5,-1);
\node[below, black] at (10,0) {\scriptsize $\eta$};
\draw[line width = 0.4mm, red, ->-=0.6] (7.8,-1.6) arc(290:153:0.39);
\draw[line width = 0.4mm, red, ->-=0.6] (7.3,-1.09) arc(153:130:4); 
 \draw[line width = 0.4mm, black, ->-=0.3] (8.5,-2) arc(250:218:2.5);
 \draw[line width = 0.4mm, black, ->-=0.85] (8.5,-2) arc(250:218:2.5);
 \draw[line width = 0.4mm, black, ->-=0.6] (7.25,-1) arc(213:197:2.5);
  \draw[line width = 0.4mm, black, ->-=0.6] (6.96,-0.4) arc(198:183:2.5);
\draw[line width = 0.4mm, black, ->-=0.6] (6.98,-0.4) arc(-65:-40:2.5); 
%\draw[line width = 0.4mm, red, ->-=0.6] (7.27,-0.98) arc(-65:-25:2.5);
\filldraw[red] (7.3,-1.09) circle (1.5pt);
    \node[below, black] at (6.9,0.7) {\scriptsize $a_g$};
     \node[below, black] at (7.8,0.7) {\scriptsize $b_h$};
     \node[below, red] at (8.5,0.7) {\scriptsize $X$};
     \node[below, black] at (8.4,-2) {\scriptsize $d_{gh}$};
    \node[below, black] at (6.85,-0.5) {\scriptsize $c_{gh}$};
\draw[line width = 0.4mm, red, ->-=0.6] (11.8,0.4) arc(290:153:0.39);
\draw[line width = 0.4mm, red, ->-=0.35] (11.3,0.91) arc(153:130:4); 
\draw[line width = 0.4mm, red, ->-=0.9] (11.3,0.91) arc(153:130:4); 
  \draw[black, line width = 0.4mm, -=0.5] (11.893,1.307) -- (11.893,1.62);
  \draw[black, line width = 0.4mm, -=0.5] (11.893,1.93) -- (11.893,2.2);
 \draw[line width = 0.4mm, black, ->-=0.3] (12.5,0) arc(250:218:2.5);
 %\draw[line width = 0.4mm, black, ->-=0.85] (12.5,0) arc(250:218:2.5);
 \draw[line width = 0.4mm, black, ->-=0.6] (11.6,0.6) arc(-45:0:1);
 \draw[line width = 0.4mm, black, -=0.6] (11.25,1) arc(213:197:2.5);
  \draw[line width = 0.4mm, black, ->-=0.3] (10.96,1.6) arc(198:183:2.5);
%\draw[line width = 0.4mm, black, ->-=0.6] (10.98,1.6) arc(-65:-40:2.5); 
%\draw[line width = 0.4mm, red, ->-=0.6] (7.27,-0.98) arc(-65:-25:2.5);
\filldraw[red] (11.3,0.91) circle (1.5pt);
\filldraw[red] (11.893,1.78) circle (1.5pt);
    \node[below, black] at (10.9,2.7) {\scriptsize $a_g$};
     \node[below, black] at (11.8,2.7) {\scriptsize $b_h$};
     \node[below, red] at (12.5,2.7) {\scriptsize $X$};
     \node[below, black] at (12.4,0) {\scriptsize $d_{gh}$};
    \node[right, black] at (11.6,0.5) {\scriptsize $c_{gh}$};
\draw[line width = 0.4mm, black, ->-=0.6] (1,3) arc(233:200:1);   
\draw[line width = 0.4mm, black, ->-=0.6] (0.66,3.45) arc(210:180:4);
\draw[line width = 0.4mm, black, ->-=0.6] (0.66,3.45) arc(-45:-22:1.8);
\draw[line width = 0.4mm, black, ->-=0.6] (1.03,4) arc(-22:5:1.8);
\draw[line width = 0.4mm, black, ->-=0.6] (1.15,5.05) arc(7:30:1.4);
\draw[line width = 0.4mm, red, ->-=0.6] (1.03,4) arc(-150:-225:0.8);
\draw[line width = 0.4mm, red, ->-=0.6] (1.15,4.95) arc(141:130:5);
\filldraw[red] (1.15,4.95) circle (1.5pt);
\node[below, black] at (1,6.1) {\scriptsize $b_h$};
\node[below, black] at (0.1,5.85) {\scriptsize $a_g$};
\node[below, red] at (2,6) {\scriptsize $X$};
\node[below, black] at (1,3) {\scriptsize $d_{gh}$};
\node[below, black] at (1,3.7) {\scriptsize $e_h$};
\draw[thick, black, -stealth]  (9.25,4.5) arc(57:24:2.5);
 \draw[thick, black, -stealth]  (0,4) arc(120:160:2);
\draw[thick, black, -stealth] (2,4.5) -- (3,4.5);
\draw[thick, black, -stealth] (5.8,4.5) -- (6.8,4.5);
\draw[line width = 0.4mm, black, ->-=0.6] (5,3) arc(233:200:1);   
\draw[line width = 0.4mm, black, ->-=0.6] (4.66,3.45) arc(210:200:4);
\draw[line width = 0.4mm, black, ->-=0.6] (4.66,3.45) arc(-30:-2:2);
  \draw[black, line width = 0.4mm, -=0.5]  (4.93,4.6)  --  (4.93,5.4) ;
\filldraw[red] (4.92,4.5) circle (1.5pt);
\draw[line width = 0.4mm, red, ->-=0.7] (4.38,4.05) arc(-60:-15:2.3);
\draw[line width = 0.4mm, red, ->-=0.25] (4.38,4.05) arc(-60:-15:2.3);
\draw[line width = 0.4mm, black, ->-=0.6] (4.38,4.05) arc(190:180:7.5);
\node[below, black] at (4.2,5.8) {\scriptsize $a_g$};
\node[below, black] at (4.2,3.8) {\scriptsize $f_g$};
\node[below, black] at (4.85,5.85) {\scriptsize $b_h$};
\node[below, red] at (5.5,5.8) {\scriptsize $X$};
\node[below, black] at (4.95,3) {\scriptsize $d_{gh}$};
\draw[line width = 0.4mm, red, ->-=0.6] (8.3,3.4) arc(290:153:0.39);
\draw[line width = 0.4mm, red, ->-=0.6] (7.8,3.91) arc(153:130:4); 
 \draw[line width = 0.4mm, black, ->-=0.3] (9,3) arc(250:218:2.5);
 \draw[line width = 0.4mm, black, ->-=0.85] (9,3) arc(250:218:2.5);
 \draw[line width = 0.4mm, black, ->-=0.98] (7.75,4) arc(213:197:2.5);
  \draw[line width = 0.4mm, black, -=0.6] (7.46,4.6) arc(198:183:2.5);
  \draw[black, line width = 0.4mm, ->-=0.5]  (8.55,3.2)  --  (8.55,4.75) ;
    \draw[black, line width = 0.4mm, -=0.5]  (8.55,5.1)  --  (8.55,5.25) ;
\filldraw[red] (7.8,3.91) circle (1.5pt);
\filldraw[red] (8.55,4.95) circle (1.5pt);
    \node[below, black] at (7.4,5.7) {\scriptsize $a_g$};
     \node[below, black] at (8.4,5.7) {\scriptsize $b_h$};
     \node[below, red] at (9,5.7) {\scriptsize $X$};
     \node[below, black] at (8.35,3.4) {\scriptsize $f_{g}$};
     \node[below, black] at (8.9,3) {\scriptsize $d_{gh}$};
    \end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm, dashed] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[dgreen, line width = 0.4mm, dashed] (1.5,2.5) -- (0,2.5);
    \draw[dgreen, line width = 0.4mm, -=0.3] (0,2.5) -- (-3.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0.5) -- (1.5,2.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[black, line width = 0.4mm, ->-=0.6] (1,3) -- (1,4.333);
    \draw[black, line width = 0.4mm, ->-=0.6] (2,3) -- (2,4.667);
    
    \filldraw[black] (1.5,2.5) circle (2pt);

%    \node[red, below] at (-2.5,2.5) {\footnotesize $\mathfrak{t}_{g,h}$};
    \node[black, below] at (1.5,0.5) {\footnotesize $c_{g,h}$};
    \node[black, left] at (1,3.5) {\footnotesize $a_g$};
    \node[black, right] at (2,4) {\footnotesize $b_h$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture} \quad \longrightarrow
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-4,3) -- (-4,4.333);
    \draw[dgreen, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm, dashed] (-3,3) -- (-3,4.333);
    \draw[dgreen, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[dgreen, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm, dashed] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[red, line width = 0.4mm, dashed] (1.5,2.5) -- (0,2.5);
    \draw[red, line width = 0.4mm, ->-=0.3] (0,2.5) -- (-3.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0.5) -- (1.5,2.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[black, line width = 0.4mm, ->-=0.6] (1,3) -- (1,4.333);
    \draw[black, line width = 0.4mm, ->-=0.6] (2,3) -- (2,4.667);
    
    % \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0.5) -- (1.5,1.5);
    % \draw[red, line width = 0.4mm, ->-=0.5] (1.5,1.5) arc(-90:-270:1);
    % \draw[black, line width = 0.4mm, ->-=0.6] (1.5,3.5) -- (1.5,4.5);
    % \filldraw[black] (1.5,1.5) circle (2pt);
    \filldraw[black] (1.5,2.5) circle (2pt);

    \node[red, below] at (-2.5,2.5) {\footnotesize $\mathfrak{t}_{g,h}$};
    \node[black, below] at (1.5,0.5) {\footnotesize $c'_{g,h}$};
    \node[black, left] at (1,3.5) {\footnotesize $a_g$};
    \node[black, right] at (2,4) {\footnotesize $b_h$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $a_g$};
        \node[black, above] at (2.667,3) {\footnotesize $b_h$};
        \node[black, below] at (2,0) {\footnotesize $c_{gh}$}; 
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture} \longrightarrow \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,-1.333) -- (2,0);
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        
        \draw[red, line width = 0.4mm] (2,0) arc (-90:0:1.667);
        \draw[red, line width = 0.4mm, ->-=.7] (3.667,1.667) -- (3.667,3);
        \filldraw[black] (2,0) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $a_g$};
        \node[black, above] at (2.667,3) {\footnotesize $b_h$};
        \node[black, below] at (2,-1.333) {\footnotesize $c'_{gh}$};
        \node[black, right] at (2,0.667) {\footnotesize $c_{gh}$};
        \node[red, above] at (3.667,3) {\footnotesize $\mathfrak{t}_{g,h}$};
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0.375,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.375,0.375) -- (0,0.75);
    \draw[line width = 0.4mm, black] (0.75,0) -- (1.05,0.3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.35,0.6) -- (2.25,1.5);
    \draw[line width = 0.4mm, red, ->-=0.2] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, red, ->-=0.4] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, red, ->-=0.8] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) arc(-60:-17.5:2);
	\node[above, black] at (-0.75,1.5) {\scriptsize $a_g$};
	\node[above, black] at (0.75,1.5) {\scriptsize $b_h$};
    \node[above, black] at (2.25,1.5) {\scriptsize $c_k$};
    \node[below, red] at (2,0.2) {\scriptsize $\mathfrak{t}_{gh,k}$};
	\node[red, above] at (3.2,1.5) {\scriptsize ${}^{\overline{k}}\mathfrak{t}_{g,h} \mathfrak{t}_{gh,k}$};
    \node[black, below] at (0.5,0.19) {\scriptsize $e_{gh}$};
    \node[above, black] at (0,0.75) {\tiny $\mu$};
 	\node[below, black] at (0.75,0) {\tiny $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d_{ghk}$};
    \node[above, red] at (0.75,0.4) {\scriptsize $\mathfrak{t}_{g,h}$};
	\filldraw[black] (0.75,0) circle (1.5pt);
	\filldraw[black] (0,0.75) circle (1.5pt);
    \filldraw[black] (0.375,0.375) circle (1.5pt);
    \filldraw[black] (1.125,-0.375) circle (1.5pt);
    \filldraw[red] (2.02,0.73) circle (1.5pt);
    \filldraw[red] (1.21,0.46) circle (1.5pt);
	\end{tikzpicture} = \sum_{f_{hk},\alpha,\beta}\left[\widetilde{F}^{a_g,b_h,c_k}_{d_{ghk}}\right]_{(e_{gh},\mu,\nu),(f_{hk},\alpha,\beta)} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,0.375) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.125,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.8] (1.125,0.375) arc(-90:-33:2.5);
    \draw[line width = 0.4mm, red, ->-=0.3] (1.125,0.375) arc(-90:-33:2.5);
    \draw[line width = 0.4mm, red, ->-=0.5] (1.125,-0.375) arc(-60:-35:3.5);
	\node[above, black] at (-0.75,1.5) {\scriptsize $a_g$};
	\node[above, black] at (0.75,1.5) {\scriptsize $b_h$};
	\node[above, black] at (2.25,1.5) {\scriptsize $c_k$};
    \node[red, above] at (3.2,1.5) {\scriptsize $\mathfrak{t}_{h,k} \mathfrak{t}_{g,hk}$};
	\node[black, above] at (0.85,0.2) {\scriptsize $f_{hk}$};
    \node[above, black] at (1.5,0.75) {\tiny $\alpha$};
 	\node[below, black] at (0.75,0) {\tiny $\beta$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d_{ghk}$};
    \node[red] at (2,-0.3) {\scriptsize $\mathfrak{t}_{g,hk}$};
    \node[red, above] at (1.8,0.4) {\scriptsize $\mathfrak{t}_{h,k}$};
	\filldraw[black] (0.75,0) circle (1.5pt);
	\filldraw[black] (1.5,0.75) circle (1.5pt);
    \filldraw[black] (1.125,0.375) circle (1.5pt);
    \filldraw[black] (1.125,-0.375) circle (1.5pt);
    \filldraw[red] (2.23,0.63) circle (1.5pt);
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \draw[red, line width = 0.4mm, ->-=0.7] (-3.5,2.5) -- (0,2.5);
    \draw[red, line width = 0.4mm, dashed] (0,2.5) -- (1.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    
    \filldraw[blue] (-3.5,2.5) circle (2pt);
    \filldraw[black] (1.5,2.5) circle (2pt);
    
    \node[blue, right] at (-5,3.5) {\footnotesize $\scriptB_{phys}$};
    \node[blue, right] at (0,3.5) {\footnotesize $\scriptB_{sym}$};
    \node[red, below] at (-1,2.5) {\footnotesize $X$};
    \node[blue, below] at (-3.5,2.5) {\footnotesize $\mathcal{O}_X$};
\end{tikzpicture} \quad \longrightarrow \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \filldraw[blue] (1.5,2.5) circle (2pt);
    
    \node[blue, below] at (1.5,2.5) {\footnotesize $\mathcal{O}_X$};
\end{tikzpicture} ~, \quad \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \draw[red, line width = 0.4mm, ->-=0.7] (-3.5,2.5) -- (0,2.5);
    \draw[red, line width = 0.4mm, dashed] (0,2.5) -- (1.5,2.5);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,2.5) -- (1.5,4.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \filldraw[blue] (-3.5,2.5) circle (2pt);
    \filldraw[black] (1.5,2.5) circle (2pt);
    
    \node[blue, right] at (-5,3.5) {\footnotesize $\scriptB_{phys}$};
    \node[blue, right] at (-0.2,3.5) {\tiny $\scriptB_{sym}$};
    \node[red, below] at (-1,2.5) {\footnotesize $X$};
    \node[blue, below] at (-3.5,2.5) {\footnotesize $\mathcal{O}_X$};
    \node[black, right] at (1.5,3.5) {\footnotesize $x$};
\end{tikzpicture} \quad \longrightarrow \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,2.5) -- (1.5,4.5);
    
    \filldraw[blue] (1.5,2.5) circle (2pt);
    
    \node[blue, below] at (1.5,2.5) {\footnotesize $\mathcal{O}_X$};
    \node[black, right] at (1.5,3.5) {\footnotesize $x$};
\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,4.5) -- (1.5,4.5) -- (1.5,0.5) -- (-3.5,0.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,0.5) -- (-3.5,4.5) -- (1.5,4.5) -- (1.5,0.5) -- (-3.5,0.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \node[dgreen, below] at (-1,4.6) {\scriptsize $g$};

    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[blue, line width = 0.4mm, ->-=0.6] (-3.5,0.5) -- (-3.5,4.5);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0.5) -- (1.5,4.5);

    \node[blue, right] at (-5,3.5) {\scriptsize $\scriptB_{phys}$};
    \node[blue, right] at (0,3.5) {\scriptsize $\scriptB_{sym}$};

    \node[blue, left] at (-3.5,2) {\scriptsize $U_g$};
    \node[black, right] at (1.5,2) {\scriptsize $a_g$};

\end{tikzpicture} \quad \longrightarrow \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[black, line width = 0.4mm, ->-=0.6] (1.5,0.5) -- (1.5,4.5);
    \node[black, right] at (1.5,2) {\scriptsize $a_g$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
        
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,4);
        \node[black, below] at (2,0) {\footnotesize $a_g$}; 
        \filldraw[blue] (1,1) circle (2pt);
        \draw[black, line width = 0.4mm, ->-=0.5] (1,1) -- (1,4);
        
        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
        \node[blue, below] at (1,1) {\scriptsize $\scriptO_X$}; 
        \node[black, above] at (1,4) {\footnotesize $x$};
    \end{tikzpicture} \quad \longrightarrow \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
        \filldraw[blue, opacity = 0.1] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
        
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,4);
        \node[black, below] at (2,0) {\footnotesize $a_g$}; 
        \filldraw[blue] (3,1) circle (2pt);
        \draw[black, line width = 0.4mm, ->-=0.5] (3,1) arc(0:90:1 and 1.5);
        \draw[black, line width = 0.4mm, ->-=0.5] (2,2.5) arc(-90:-180:1 and 1.5);
        
        \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (4,4) -- (4,0) -- (0,0);
        \node[blue, below] at (3,1) {\scriptsize $U_g(\scriptO_X)$}; 
        \node[black, above] at (1,4) {\footnotesize $x$};
        \node[black, above] at (3,2) {\footnotesize ${}^g x$};
    \end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \fill[dgreen, opacity = 0.3] (-3.5,2.5) -- (-3.5,4.5) -- (1.5,4.5) -- (1.5,2.5) -- (-3.5,2.5);
    \draw[dgreen, line width = 0.4mm, ->-=0.5] (-3.5,2.5) -- (1.5,2.5);
    \filldraw[blue] (-3.5,2.5) circle (2pt);
    \draw[blue, line width = 0.4mm, ->-=0.5] (-3.5,2.5) -- (-3.5,4.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,4.5) -- (1.5,4.5);
    
    \node[blue, left] at (-5,3.5) {\footnotesize $\scriptB_{phys}$};
    \node[dgreen, below] at (-1,2.5) {\footnotesize $X_g$};
    \node[blue, below] at (-3.5,2.5) {\footnotesize $\mathcal{O}_{X_g}$};
    \node[dgreen, below] at (1,4.5) {\footnotesize $g$};
    \node[blue, left] at (-3.5,3.5) {\footnotesize $U_g$};
\end{tikzpicture} ~, \quad \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \fill[dgreen, opacity = 0.3] (-3.5,2.5) -- (-3.5,4.5) -- (1.5,4.5) -- (1.5,2.5) -- (-3.5,2.5);
    \draw[dgreen, line width = 0.4mm, ->-=0.5] (-3.5,2.5) -- (1.5,2.5);
    \filldraw[blue] (-3.5,2.5) circle (2pt);
    \draw[blue, line width = 0.4mm, ->-=0.5] (-3.5,2.5) -- (-3.5,4.5);
    \draw[dgreen, line width = 0.4mm] (-3.5,4.5) -- (1.5,4.5);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,2.5) -- (1.5,4.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \filldraw[black] (1.5,2.5) circle (2pt);
    
    \node[blue, left] at (-5,3.5) {\footnotesize $\scriptB_{phys}$};
    \node[blue, right] at (3,3.5) {\footnotesize $\scriptB_{sym}$};
    \node[dgreen, below] at (-1,2.5) {\footnotesize $X_g$};
    \node[blue, below] at (-3.5,2.5) {\footnotesize $\mathcal{O}_{X_g}$};
    \node[dgreen, below] at (1,4.5) {\footnotesize $g$};
    \node[blue, left] at (-3.5,3.5) {\footnotesize $U_g$};
    \node[black, right] at (1.5,3.5) {\footnotesize $a_g$};
\end{tikzpicture} \quad \longrightarrow \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,2.5) -- (1.5,4.5);
    
    \filldraw[blue] (1.5,2.5) circle (2pt);
    
    \node[blue, below] at (1.5,2.5) {\footnotesize $\mathcal{O}_{X_g}$};
    \node[black, right] at (1.5,3.5) {\footnotesize $a_g$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[blue, line width = 0.4mm] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[fill = blue, opacity = 0.1] (-5,0) -- (-5,4) -- (-2,5) -- (-2,1) -- (-5,0);
    \draw[black, line width = 0.4mm, dashed] (-5,0) -- (0,0);
    \draw[black, line width = 0.4mm, dashed] (-5,4) -- (0,4);
    \draw[black, line width = 0.4mm, dashed] (-2,5) -- (3,5);
    \draw[black, line width = 0.4mm, dashed] (-2,1) -- (3,1);
    \fill[yellow, opacity = 0.2] (-5,0) -- (0,0) -- (3,1) -- (-2,1) -- (-5,0);
    \fill[yellow, opacity = 0.2] (-2,5) -- (3,5) -- (3,1) -- (-2,1) -- (-2,5);

    \draw[dgreen, line width = 0.4mm] (2,4.667) -- (-3,4.667);
    \draw[dgreen, line width = 0.4mm] (1,4.333) -- (-4,4.333);
    \draw[blue, line width = 0.4mm, ->-=0.5] (-4,3) -- (-4,4.333);
    \draw[blue, line width = 0.4mm] (-3,4.333) -- (-3,4.667);
    \draw[blue, line width = 0.4mm, dashed, ->-=0.5] (-3,3) -- (-3,4.333);
    \draw[blue, line width = 0.4mm] (-3.5,2.5) arc(-90:-180:0.5);
    \draw[blue, line width = 0.4mm, dashed] (-3.5,2.5) arc(-90:0:0.5);
    
    \draw[dgreen, line width = 0.4mm, dashed] (1.5,0.5) -- (0,0.5);
    \draw[dgreen, line width = 0.4mm] (0,0.5) -- (-3.5,0.5);
    \draw[blue, line width = 0.4mm, ->-=0.5] (-3.5,0.5) -- (-3.5,2.5);
    \fill[dgreen, opacity = 0.3] (-3.5,0.5) -- (-3.5,2.5) -- (1.5,2.5) -- (1.5,0.5) -- (-3.5,0.5);
    \fill[dgreen, opacity = 0.3] (1,4.333) -- (-4,4.333) -- (-4,3) arc(180:270:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:-180:0.5) -- (1,4.333);
    \fill[dgreen, opacity = 0.1] (2,4.667) -- (-3,4.667) -- (-3,3) arc(0:-90:0.5) -- (-3.5,2.5) -- (1.5,2.5) arc(-90:0:0.5) -- (2,4.667);

    \draw[red, line width = 0.4mm, dashed] (1.5,2.5) -- (0,2.5);
    \draw[red, line width = 0.4mm, ->-=0.3] (0,2.5) -- (-3.5,2.5);

    \draw[blue, line width = 0.4mm] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);
    \draw[fill = blue, opacity = 0.1] (0,0) -- (0,4) -- (3,5) -- (3,1) -- (0,0);

    \draw[black, line width = 0.4mm, ->-=0.5] (1.5,0.5) -- (1.5,2.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:-180:0.5);
    \draw[black, line width = 0.4mm] (1.5,2.5) arc(-90:0:0.5);
    \draw[black, line width = 0.4mm, ->-=0.6] (1,3) -- (1,4.333);
    \draw[black, line width = 0.4mm, ->-=0.6] (2,3) -- (2,4.667);
    
    \filldraw[black] (1.5,2.5) circle (2pt);

    \node[red, below] at (-2.5,2.5) {\footnotesize $\mathfrak{t}_{g,h}$};
    \node[black, below] at (1.5,0.5) {\footnotesize $c'_{g,h}$};
    \node[black, left] at (1,3.5) {\footnotesize $a_g$};
    \node[black, right] at (2,4) {\footnotesize $b_h$};
    \node[dgreen, above] at (-3,0.5) {\footnotesize $gh$};
    \node[dgreen, above] at (-4,4.333) {\footnotesize $g$};
    \node[dgreen, above] at (-3,4.667) {\footnotesize $h$};

    \node[blue, left] at (-5,3.5) {\footnotesize $\scriptB_{phys}$};
    \node[blue, right] at (3,3.5) {\footnotesize $\scriptB_{sym}$};
\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        % \draw[black, line width = 0.4mm, dotted, domain = -0.8:0.8] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (2.667,4) {\footnotesize $\sigma$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $c$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture} \quad = R^{c,\sigma}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $\sigma$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        \node[black, above] at (1.333,4) {\footnotesize $c$};
        
    \end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (2.667,4) {\footnotesize $\phi_{(a,\widehat{b})}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$};
        %\node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\footnotesize $\phi_{(a,\widehat{b})}$};
        
    \end{tikzpicture} \quad = R^{\CN,\phi_{(a,\widehat{b})}}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (2.667,4) {\footnotesize $\phi_{(a,\widehat{b})}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        %\node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $\phi_{(a_1,\widehat{b}_1)}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$};
        %\node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $\phi_{(a_2,\widehat{b}_2)}$};
        
    \end{tikzpicture} \quad = R^{\CN,\phi_{(a_1,\widehat{b}_1)}}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $\phi_{(a_1,\widehat{b}_1)}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        %\node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $\phi_{(a_2,\widehat{b}_2)}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$};
        %\node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $\phi_{(a_1,\widehat{b}_1)}$};
        
    \end{tikzpicture} \quad = R^{\CN,\phi_{(a_2,\widehat{b}_2)}}_{\CN} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $\phi_{(a_2,\widehat{b}_2)}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $\CN$}; 
        %\node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (2.667,4) {\footnotesize $\sigma_\rho$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $a$};
        % \node[above, black] at (2,1.333) {\tiny $a$};
        \node[left, red] at (1.333,2) {\footnotesize $\sigma_\rho$};
        
    \end{tikzpicture} \quad = \sum_{a \in A} \left[R^{\CN,\sigma_\rho}_{a}\right] \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        \node[red, above] at (2.667,4) {\footnotesize $\sigma_\rho$};
        \node[black, above] at (1.333,4) {\footnotesize $\CN$};
        \node[black, below] at (2,0) {\footnotesize $a$}; 
        
    \end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $X_{(g_1,s_1)}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        %\node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $X_{(g_2,s_2)}$};
        
    \end{tikzpicture} \quad = R^{\CD,X_{(g_1,s_1)}}_{\CD} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $X_{(g_1,\widehat{b}_1)}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        %\node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $X_{(g_2,s_2)}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        %\node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $X_{(g_1,s_1)}$};
        
    \end{tikzpicture} \quad = R^{\CD,X_{(g_2,s_2)}}_{\CD} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $X_{(g_2,s_2)}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        %\node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $Y_{\{g_1,g_2\}}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        \node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $Y_{\{h_1,h_2\}}$};
        
    \end{tikzpicture} = \sum_{\nu} [R^{\CD,Y_{\{g_1,g_2\}}}_{\CD}]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $Y_{\{g_1,g_2\}}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        \node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $Y_{\{h_1,h_2\}}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        \node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $Y_{\{g_1,g_2\}}$};
        
    \end{tikzpicture} = \sum_{\nu} [R^{\CD,Y_{\{h_1,h_2\}}}_{\CD}]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $Y_{\{h_1,h_2\}}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        \node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $Y_{\{g_1,g_2\}}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        \node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $Z_{(i,\epsilon)}$};
        
    \end{tikzpicture} = \sum_{\nu} [R^{\CD,Y_{\{g_1,g_2\}}}_{\CD}]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $Y_{\{g_1,g_2\}}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        \node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[red, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[red] (2,2.5) circle (3pt);

        \node[red, above] at (3,4) {\tiny $Z_{(i,\epsilon)}$}; 
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$};
        \node[above, black] at (2,1.333) {\tiny $\mu$};
        \node[left, red] at (1.333,2) {\tiny $Y_{\{g_1,g_2\}}$};
        
    \end{tikzpicture} = \sum_{\nu} [R^{\CD,Z_{(i,\epsilon)}}_{\CD}]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[red, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[red, above] at (3,4) {\tiny $Z_{(i,\epsilon)}$};
        \node[black, above] at (1.333,4) {\footnotesize $\CD$};
        \node[black, below] at (2,0) {\footnotesize $\CD$}; 
        \node[above, black] at (2,1.333) {\tiny $\nu$};
    \end{tikzpicture}

==> (inline-38) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \node[text width = 3.6cm, rectangle, draw] at (0,0) {\footnotesize Choices of the bulk $\mathbb{Z}_2^{em}$ symmetries labeled by $i$};
    \node[black] at (5cm,0) {\footnotesize $\mathbb{Z}_2^{\eta_1}$};
    \node[black] at (12cm,0) {\footnotesize $\mathbb{Z}_2^{\eta_2}$};
    \draw[black, thick, -stealth] (4.8cm,-0.3cm) -- (3.5cm,-2cm);
    \draw[black, thick, -stealth] (5.1cm,-0.3cm) -- (6.5cm,-2cm);
    \draw[black, thick, -stealth] (11.8cm,-0.3cm) -- (10.5cm,-2cm);
    \draw[black, thick, -stealth] (12.1cm,-0.3cm) -- (13.5cm,-2cm);

    \node[text width = 3.8cm, rectangle, draw] at (0,-2.5cm) {\footnotesize Choices of fractionalization classes labeled by $\kappa_\CD$};
    \node[black] at (3.5cm,-2.5cm) {\scriptsize $\kappa_{\CD} = +1$};
    \node[black] at (6.5cm,-2.5cm) {\scriptsize $\kappa_{\CD} = -1$};
    \node[black] at (10.5cm,-2.5cm) {\scriptsize $\kappa_{\CD} = +1$};
    \node[black] at (13.5cm,-2.5cm) {\scriptsize $\kappa_{\CD} = -1$};
    \draw[black, thick, -stealth] (3.3cm,-2.8cm) -- (2.5cm,-4.5cm);
    \draw[black, thick, -stealth] (3.6cm,-2.8cm) -- (4.5cm,-4.5cm);
    \draw[black, thick, -stealth] (6.3cm,-2.8cm) -- (5.5cm,-4.5cm);
    \draw[black, thick, -stealth] (6.6cm,-2.8cm) -- (7.5cm,-4.5cm);
    \draw[black, thick, -stealth] (10.3cm,-2.8cm) -- (9.5cm,-4.5cm);
    \draw[black, thick, -stealth] (10.6cm,-2.8cm) -- (11.5cm,-4.5cm);
    \draw[black, thick, -stealth] (13.3cm,-2.8cm) -- (12.5cm,-4.5cm);
    \draw[black, thick, -stealth] (13.6cm,-2.8cm) -- (14.5cm,-4.5cm);

    \draw[red, thick, stealth-stealth] (3.5cm,-2.25cm) arc(160:20:1.65cm and 0.2cm);
    \node[above, red] at (5cm,-2.2cm) {\tiny change frac. class};

    \draw[red, thick, stealth-stealth] (10.5cm,-2.25cm) arc(160:20:1.65cm and 0.2cm);
    \node[above, red] at (12cm,-2.2cm) {\tiny change frac. class};

    \node[text width = 3.3cm, rectangle, draw] at (0,-5cm) {\footnotesize Choices of discrete torsions labeled by $\epsilon_\CD$};
    \node[black] at (2.5cm,-5cm) {\scriptsize $\epsilon_{\CD} = +1$};
    \node[black] at (4.3cm,-5cm) {\scriptsize $\epsilon_{\CD} = -1$};
    \node[black] at (5.7cm,-5cm) {\scriptsize $\epsilon_{\CD} = +1$};
    \node[black] at (7.5cm,-5cm) {\scriptsize $\epsilon_{\CD} = -1$};
    \node[black] at (9.5cm,-5cm) {\scriptsize $\epsilon_{\CD} = +1$};
    \node[black] at (11.3cm,-5cm) {\scriptsize $\epsilon_{\CD} = -1$};
    \node[black] at (12.7cm,-5cm) {\scriptsize $\epsilon_{\CD} = +1$};
    \node[black] at (14.5cm,-5cm) {\scriptsize $\epsilon_{\CD} = -1$};
    
    \end{tikzpicture}

==> (inline-39) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $\scriptD$};
        \node[black, above] at (2.667,3) {\footnotesize $\scriptD$};
        \node[black, below] at (2,0) {\footnotesize $g$}; 
        % \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture} \longrightarrow \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,-1.333) -- (2,0);
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        
        \draw[red, line width = 0.4mm] (2,0) arc (-90:0:1.667);
        \draw[red, line width = 0.4mm, ->-=.7] (3.667,1.667) -- (3.667,3);
        \filldraw[black] (2,0) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $\CD$};
        \node[black, above] at (2.667,3) {\footnotesize $\CD$};
        \node[black, below] at (2,-1.333) {\footnotesize $g$};
        \node[black, left] at (2,0.667) {\footnotesize $ga$};
        \node[red, above] at (4.5,3) {\tiny $X_{(a,+i)}$};
        %\node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $\scriptD$};
        \node[black, above] at (2.667,3) {\footnotesize $\scriptD$};
        \node[black, below] at (2,0) {\footnotesize $\scriptN$}; 
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture} \longrightarrow \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,-1.333) -- (2,0);
        \draw[black, thick, ->-=.7, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        
        \draw[red, line width = 0.4mm] (2,0) arc (-90:0:1.667);
        \draw[red, line width = 0.4mm, ->-=.7] (3.667,1.667) -- (3.667,3);
        \filldraw[black] (2,0) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $\CD$};
        \node[black, above] at (2.667,3) {\footnotesize $\CD$};
        \node[black, below] at (2,-1.333) {\footnotesize $\CN$};
        \node[black, left] at (2,0.667) {\footnotesize $\CN$};
        \node[red, above] at (4.5,3) {\tiny $X_{(a,+i)}$};
        \node[above, black] at (2,1.333) {\scriptsize $\mu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0.375,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.375,0.375) -- (0,0.75);
    \draw[line width = 0.4mm, black] (0.75,0) -- (1.05,0.3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.35,0.6) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
    \draw[line width = 0.4mm, red, ->-=0.6] (0.375,0.375) arc(-90:-45:4);
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
    \node[above, red] at (3,1.5) {\tiny $X_{(a,+i)}$};
	\node[above, black] at (2.25,1.5) {\scriptsize $g$};
	\node[black, above] at (0.475,0.375) {\tiny $hga$};
    \node[black, below] at (0.275,0.375) {\tiny $hg$};
    %\node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	%\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
    \filldraw[black] (0.375,0.375) circle (2pt);
	\end{tikzpicture}
    = \widetilde{F}^{\CD\CD g}_h
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) -- (3,1.5);
    
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (2.25,1.5) {\scriptsize $g$};
    \node[red, above] at (3,1.5) {\tiny $X_{(a,+i)}$};
	\node[black] at (1,0.55) {\scriptsize $\CD$};
    %\node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	%\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
    \node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
    \filldraw[black] (1.125,-0.375) circle (2pt);
	\end{tikzpicture}

==> (inline-40) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) -- (3,1.5);
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $g$};
    \node[red, above] at (3,1.5) {\scriptsize $X_{(a,+i)}$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
	\node[black] at (0.55,0.55) {\scriptsize $\CD$};
    %\node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	%\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
    \node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
    \filldraw[black] (1.125,-0.375) circle (2pt);
	\end{tikzpicture}
    = \widetilde{F}^{\CD g\CD}_h
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) -- (3,1.5);
    
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $g$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
    \node[red, above] at (3,1.5) {\scriptsize $X_{(a,+i)}$};
	\node[black] at (1,0.55) {\scriptsize $\CD$};
    %\node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	%\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
    \node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
    \filldraw[black] (1.125,-0.375) circle (2pt);
	\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) -- (3,1.5);
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $g$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
    \node[red, above] at (3,1.5) {\scriptsize $X_{(a,+i)}$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
	\node[black] at (0.55,0.55) {\scriptsize $\CD$};
    %\node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	%\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
    \node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
    \filldraw[black] (1.125,-0.375) circle (2pt);
	\end{tikzpicture}
    = \widetilde{F}^{g \CD\CD}_h
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,0.375) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.125,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,0.375) arc(-90:-33:2.5);
    
	\node[above, black] at (-0.75,1.5) {\scriptsize $g$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
    \node[red, above] at (3.2,1.5) {\scriptsize $X_{(a,+i)}$};
	%\node[black] at (1,0.55) {\scriptsize $gha$};
    %\node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	%\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $h$};
    %\node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
    \filldraw[black] (1.125,0.375) circle (2pt);
	\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0.375,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.375,0.375) -- (0,0.75);
    \draw[line width = 0.4mm, black] (0.75,0) -- (1.05,0.3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.35,0.6) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
    \draw[line width = 0.4mm, red, ->-=0.6] (0.375,0.375) arc(-90:-45:4);
 
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
    \node[above, red] at (3,1.5) {\tiny $X_{(a,+i)}$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
	\node[black, above] at (0.475,0.375) {\tiny $ga$};
    \node[black, below] at (0.275,0.375) {\tiny $g$};
    %\node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	%\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $\CD$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
    \filldraw[black] (0.375,0.375) circle (2pt);
	\end{tikzpicture} = + & \sum_{h} [\widetilde{F}^{\CD\CD\CD}_{\CD}]_{gh} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,0.375) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.125,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,0.375) arc(-90:-33:2.5);
    
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
    \node[red, above] at (3.2,1.5) {\scriptsize $X_{(a,+i)}$};
	\node[black, below] at (1.125,0.375) {\scriptsize $h$};
    \node[black, above] at (1.125,0.375) {\scriptsize $ha$};
    %\node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	%\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $\CD$};
    %\node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
    \filldraw[black] (1.125,0.375) circle (2pt);
	\end{tikzpicture} \\
    + & \sum_{\mu\nu} [\widetilde{F}^{\CD\CD\CD}_{\CD}]_{g,\mu\nu} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,0.375) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.125,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,0.375) arc(-90:-33:2.5);
    
	\node[above, black] at (-0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (0.75,1.5) {\scriptsize $\CD$};
	\node[above, black] at (2.25,1.5) {\scriptsize $\CD$};
    \node[red, above] at (3.2,1.5) {\scriptsize $X_{(a,+i)}$};
	\node[black, below] at (1.125,0.375) {\scriptsize $\CN$};
    \node[black, above] at (1.125,0.375) {\scriptsize $\CN$};
    \node[above, black] at (1.5,0.75) {\scriptsize $\mu$};
 	\node[below, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $\CD$};
    %\node[left, black] at (1,-0.35) {\scriptsize $ha$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
    \filldraw[black] (1.125,0.375) circle (2pt);
	\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.7] (0,-2) -- (0,2);
    \node[below, blue] at (0,-2) {\footnotesize $\mathcal{D}_i$};
\end{tikzpicture} \xrightarrow{T^{-2}} \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.7] (0,-2) -- (-2,-1);
    \draw[line width=0.4mm, blue, ->-=0.5] (2,-1) -- (-2,1);
    \draw[line width=0.4mm, blue, ->-=0.7] (2,+1) -- (0,+2);
    \node[below, blue] at (0,-2) {\footnotesize $\mathcal{D}_i$};
\end{tikzpicture} \quad = \sum_{\CL_1 \in \Rep H_8} \frac{1}{\sqrt{d_{\CL_1}}} \left[F^{\CD_i \CD_i \CD_i}_{\CD_i}\right]_{\CL_1 \CL_1}^{-1} \quad  \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.5] (0,-2) -- (0.707,-0.707);
    \draw[line width=0.4mm, black, ->-=0.5] (2,0) -- (0.707,-0.707);
    \draw[line width=0.4mm, blue, -<-=0.5] (0,2) -- (-0.707,0.707);
    \draw[line width=0.4mm, black, -<-=0.5] (-2,0) -- (-0.707,0.707);
    \draw[line width=0.4mm, blue, ->-=0.5] (0.707,-0.707) -- (-0.707,0.707);
    \node[black, right] at (2,0) {\footnotesize $\CL_1$};
    \node[blue, below] at (0,-2) {\footnotesize $\CD_i$};
    \node[blue, below] at (0,0) {\footnotesize $\CD_i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline={(0,0.75)}]
    \node[above] at (0,3) {\scriptsize$\CD_i$};
    \node[left] at (0,0.5) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({1*cos(\x)}, {1*sin(\x)});
    \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({1.5*cos(\x)}, {0.5+1.5*sin(\x)});
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,1) -- (0,2);
    \filldraw[] (0,0) circle (1.5pt);
    \node[red, right] at (1.,0.) {\scriptsize$a$};
    \node[blue, right] at (0.,1.5) {\scriptsize$b$};
    
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.6]
	\draw[line width = 0.4mm, black, ->-=.5] (0,0) -- (0,0.5);
    \draw[line width = 0.4mm, blue, ->-=.5] (0,0.5) -- (0,1.0);
    \draw[line width = 0.4mm, black, ->-=.5] (0,1.0) -- (0,1.5);
    \draw[line width = 0.4mm, blue, ->-=.5] (0,1.5) -- (0,2.0);
    \draw[line width = 0.4mm, black, ->-=.5] (0,2.0) -- (0,2.5);
    \filldraw[black] (0,0) circle (0.75pt);
	\node[black, below] at (0,0) {\scriptsize $\mathcal{O}$};
    \node[blue, right] at (0,0.75) {\scriptsize $d$};
    \node[blue, right] at (0,1.75) {\scriptsize $b$};
    \node[black, left] at (0,1.25) {\scriptsize $\CD_i$};
    \node[black, left] at (0,0.25) {\scriptsize $\CD_i$};
    \draw[line width = 0.4mm, red, -<-=0.7] plot [smooth, tension = 1] coordinates {(0,0.5) (0.5,0) (0,-0.5) (-0.5,0) (0,1.0)};
    \draw[line width = 0.4mm, red, -<-=0.7] plot [smooth, tension = 1] coordinates {(0,1.5) (1.0,0) (0,-1.0) (-1.0,0) (0,2.0)};
    \node[red, right] at (0.5,0) {\scriptsize $c$};
    \node[red, right] at (0.75,0.75) {\scriptsize $a$};
    \node[black, above] at (0,2.5) {\scriptsize $\CD_i$};
\end{tikzpicture} \quad  \longrightarrow \quad \begin{tikzpicture}[scale=0.8,baseline={(0,0.75)}]
    \node[above] at (0,3) {\scriptsize$\CD_i$};
    \node[left] at (0,0.5) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({1*cos(\x)}, {1*sin(\x)});
    \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({1.5*cos(\x)}, {0.5+1.5*sin(\x)});
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,1) -- (0,2);
    \filldraw[] (0,0) circle (1.5pt);
    \node[red, right] at (1.,0.) {\scriptsize$a$};
    \node[blue, right] at (0.,1.5) {\scriptsize$b$};
    
    \end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[baseline={([yshift=+.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (-2,+2);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (-2,+2);
    \draw[line width = 0.4mm, dgreen, ->-=0.5] (0,-2) -- (0,+2);
    \node[dgreen, below] at (0,-2) {\scriptsize $\scriptD_1$};
    \node[black] at (-1.1,1.5) {\footnotesize $\scriptX/\mathbb{Z}_2^{\tilde{s}}$};
\end{tikzpicture} = \frac{1}{2} \sum_{g\in \{\tilde{r},\tilde{r}^{-1},\tilde{r}\tilde{s}, \tilde{r}^{-1} \tilde{s}\} } \begin{tikzpicture}[baseline={([yshift=+.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (-2,+2);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (-2,+2);
    \draw[line width = 0.4mm, dgreen, ->-=0.5] (0,-2) -- (0,+2);
    \node[dgreen, below] at (0,-2) {\scriptsize $g$};
    \node[black] at (-1.5,1.5) {\footnotesize $\scriptX$};
\end{tikzpicture} ~, \quad \begin{tikzpicture}[baseline={([yshift=+.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (-2,+2);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (-2,+2);
    \draw[line width = 0.4mm, dgreen, ->-=0.5] (0,-2) -- (0,+2);
    \node[dgreen, below] at (0,-2) {\scriptsize $\scriptD_2$};
    \node[black] at (-1.1,1.5) {\footnotesize $\scriptX/\mathbb{Z}_2^{\tilde{s}}$};
\end{tikzpicture} = \frac{1}{2} \sum_{g\in \{\tilde{r}^3,\tilde{r}^{-3},\tilde{r}^3\tilde{s}, \tilde{r}^{-3} \tilde{s}\} } \begin{tikzpicture}[baseline={([yshift=+.5ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (-2,+2);
    \draw[line width = 0.4mm, dgrey] (-2,-2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (+2,-2);
    \draw[line width = 0.4mm, dgrey] (+2,+2) -- (-2,+2);
    \draw[line width = 0.4mm, dgreen, ->-=0.5] (0,-2) -- (0,+2);
    \node[dgreen, below] at (0,-2) {\scriptsize $g$};
    \node[black] at (-1.5,1.5) {\footnotesize $\scriptX$};
\end{tikzpicture}

==> (inline-45) <==
\begin{array}{rll}
    X_{(\dsi,\pm 1)} :& R^{g,X_{(\dsi,\pm 1)}}_{g} = (1,+1,+1,+1) ~, & R^{\CN,X_{(\dsi,\pm 1)}}_{\CN} = \pm 1 ~, \\
    X_{(a,\pm 1)} :& R^{g,X_{(a,\pm 1)}}_{ga} = (1,+1,-1,-1) ~, & R^{\CN,X_{(a,\pm 1)}}_{\CN} = \pm 1 ~, \\
    X_{(b,\pm 1)} :& R^{g,X_{(b,\pm 1)}}_{gb} = (1,-1,+1,-1) ~, & R^{\CN,X_{(b,\pm 1)}}_{\CN} = \pm 1 ~, \\
    X_{(ab,\pm 1)} :& R^{g,X_{(ab,\pm 1)}}_{gab} = (1,-1,-1,+1) ~, & R^{\CN,X_{(ab,\pm 1)}}_{\CN} = \pm 1 ~. \\
\end{array}
\begin{array}{rlll}
    Y_{\{\dsi,a\}} :& R^{g,Y_{\{\dsi,a\}}}_{g} = (1,+1,-1,-1) ~, & R^{g,Y_{\{\dsi,a\}}}_{ga} = (1,+1,+1,+1) ~, & [R^{\CN,Y_{\{\dsi,a\}}}_{\CN}]_{\mu\nu} = (\sigma_x)_{\mu\nu} ~, \\
    Y_{\{\dsi,b\}} :& R^{g,Y_{\{\dsi,b\}}}_{g} = (1,-1,+1,-1) ~, & R^{g,Y_{\{\dsi,b\}}}_{gb} = (1,+1,+1,+1) ~, & [R^{\CN,Y_{\{\dsi,b\}}}_{\CN}]_{\mu\nu} = (\sigma_x)_{\mu\nu} ~, \\
    Y_{\{\dsi,ab\}} :& R^{g,Y_{\{\dsi,ab\}}}_{g} = (1,-1,-1,+1) ~, & R^{g,Y_{\{\dsi,ab\}}}_{gab} = (1,+1,+1,+1) ~, & [R^{\CN,Y_{\{\dsi,ab\}}}_{\CN}]_{\mu\nu} = (\sigma_x)_{\mu\nu} ~, \\
    Y_{\{a,b\}} :& R^{g,Y_{\{a,b\}}}_{ga} = (1,-1,+1,-1) ~, & R^{g,Y_{\{a,b\}}}_{gb} = (1,+1,-1,-1) ~, & [R^{\CN,Y_{\{a,b\}}}_{\CN}]_{\mu\nu} = i(\sigma_x)_{\mu\nu} ~, \\
    Y_{\{a,ab\}} :& R^{g,Y_{\{a,ab\}}}_{ga} = (1,-1,-1,+1) ~, & R^{g,Y_{\{a,ab\}}}_{gab} = (1,+1,-1,-1) ~, & [R^{\CN,Y_{\{a,ab\}}}_{\CN}]_{\mu\nu} = i(\sigma_x)_{\mu\nu} ~, \\
    Y_{\{b,ab\}} :& R^{g,Y_{\{b,ab\}}}_{gb} = (1,-1,-1,+1) ~, & R^{g,Y_{\{b,ab\}}}_{gab} = (1,-1,+1,-1) ~, & [R^{\CN,Y_{\{b,ab\}}}_{\CN}]_{\mu\nu} = i(\sigma_x)_{\mu\nu} ~. \\
\end{array}
\begin{array}{rll}
    Z_{(1,\pm 1)} :& R^{g,Z_{(1,\pm 1)}}_{\CN} = (1,-1,+1,+1) ~, & R^{\CN,Z_{(1,\pm 1)}}_{g} = \pm (1,-1,+1,+1) ~, \\
    Z_{(2,\pm 1)} :& R^{g,Z_{(2,\pm 1)}}_{\CN} = (1,+1,-1,+1) ~, & R^{\CN,Z_{(2,\pm 1)}}_{g} = \pm (1,+1,-1,+1) ~, \\
    Z_{(3,\pm 1)} :& R^{g,Z_{(3,\pm 1)}}_{\CN} = (1,+1,+1,-1) ~, & R^{\CN,Z_{(3,\pm 1)}}_{g} = \pm (1,+1,+1,-1) ~, \\
    Z_{(4,\pm 1)} :& R^{g,Z_{(4,\pm 1)}}_{\CN} = (1,-1,-1,-1) ~, & R^{\CN,Z_{(4,\pm 1)}}_{g} = \pm (i,-i,-i,-i) ~.
\end{array}
\begin{pmatrix} X_{(ab,1)} \\ X_{(a,-1)} \\ Y_{\{\dsi,a\}} \\ Y_{\{\dsi,b\}} \\ Y_{\{a,ab\}} \\ Y_{\{b,ab\}}\end{pmatrix} \longleftrightarrow \begin{pmatrix}
        X_{(\dsi,-1)} \\ X_{(b,-1)} \\ Z_{(2,1)} \\ Z_{(1,1)}  \\ Z_{(1,-1)} \\ Z_{(2,-1)}
    \end{pmatrix} ~, \quad 
   \rho_2: \begin{pmatrix} X_{(ab,1)} \\ X_{(a,1)} \\ Y_{\{\dsi,a\}} \\ Y_{\{\dsi,b\}} \\ Y_{\{a,ab\}} \\ Y_{\{b,ab\}}\end{pmatrix} \longleftrightarrow \begin{pmatrix}
        X_{(\dsi,-1)} \\ X_{(b,1)} \\ Z_{(1,1)} \\ Z_{(2,1)}  \\ Z_{(2,-1)} \\ Z_{(1,-1)}
    \end{pmatrix}

==> (inline-46) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, ->-=0.3] (0,-2) -- (0,2);
    \draw[thick, black, ->-=0.7] (0,-2) -- (0,2);
    \node[below, black] at (0,-2) {\footnotesize $\CN$};
    \draw[thick, black, ->-=0.5] (-1,-2) arc(180:90:1 and 2);
    \node[below, black] at (-1,-2) {\footnotesize $g$};
    \node[above, black] at (0,2) {\footnotesize $\CN$};
    \end{tikzpicture} ~, \quad \quad 
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, ->-=0.3] (0,-2) -- (0,2);
    \draw[thick, black, ->-=0.7] (0,-2) -- (0,2);
    \node[below, black] at (0,-2) {\footnotesize $\CN$};
    \draw[thick, black, ->-=0.5] (1,-2) arc(0:90:1 and 2);
    \node[below, black] at (1,-2) {\footnotesize $g$};
    \node[above, black] at (0,2) {\footnotesize $\CN$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, ->-=0.3] (0,-2) -- (0,2);
    \draw[thick, black, ->-=0.7] (0,-2) -- (0,2);
    \node[below, black] at (0,-2) {\footnotesize $\CN$};
    \draw[thick, black, ->-=0.5] (-1,-2) arc(180:90:1 and 2);
    \node[below, black] at (-1,-2) {\footnotesize $g$};
    \node[above, black] at (0,2) {\footnotesize $\CN$};
    \end{tikzpicture} \quad = \nu(g) \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, ->-=0.3] (0,-2) -- (0,2);
    \draw[thick, black, ->-=0.7] (0,-2) -- (0,2);
    \node[below, black] at (0,-2) {\footnotesize $\CN$};
    \draw[thick, black, ->-=0.5] (1,-2) arc(0:90:1 and 2);
    \node[below, black] at (2,-2) {\tiny $\sigma(g) = g$};
    \node[above, black] at (0,2) {\footnotesize $\CN$};
    \end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, red, -stealth] (0,-2) -- (0.354,-1.354);
    \draw[thick, red] (0,-2) -- (0.707,-0.707);
    \draw[thick, dgreen, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, dgreen] (2,0) -- (0.707,-0.707);
    \draw[thick, red, -stealth] (-0.707,0.707) -- (-0.354,1.354);
    \draw[thick, red] (0,2) -- (-0.707,0.707);
    \draw[thick, dgreen, -stealth] (-0.707,0.707) -- (-1.354,0.354);
    \draw[thick, dgreen] (-2,0) -- (-0.707,0.707);
    \draw[thick, dgreen, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, dgreen] (0.707,-0.707) -- (-0.707,0.707);
    
    \filldraw[dgreen] (+0.707,-0.707) circle (2pt);
    \filldraw[dgreen] (-0.707,+0.707) circle (2pt);
    
    \node[red, below] at (0,-2) {\footnotesize $\mathcal{A}$};
    \node[dgreen, right] at (2,0) {\footnotesize $M_r$};
    \node[red, above] at (0,2) {\footnotesize $\mathcal{A}$};
    \node[dgreen, left] at (-2,0) {\footnotesize $M_r$};
    \node[dgreen, above] at (0,0) {\footnotesize $M_r$};

    \node[dgreen, below] at (+0.807,-0.707) {\scriptsize $\lambda$};
    \node[dgreen, above] at (-0.807,+0.707) {\scriptsize $\rho^\vee$};
    
\end{tikzpicture} = \frac{1}{2}\left(\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, black] (2,0) -- (0.707,-0.707);
    \draw[thick, black, -<-=.5] (-2,0) -- (-0.707,0.707);
    \draw[thick, black, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, black] (0.707,-0.707) -- (-0.707,0.707);
    
    \node[black, right] at (2,0) {\footnotesize $\CD_1$};
    \node[black, left] at (-2,0) {\footnotesize $\CD_1$};
    \node[black, above] at (0,0) {\footnotesize $\CD_1$};
    
\end{tikzpicture} - \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[thick, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[thick, black, -stealth] (0,-2) -- (0.354,-1.354);
    \draw[thick, black] (0,-2) -- (0.707,-0.707);
    \draw[thick, black, -stealth] (2,0) -- (1.354,-0.354);
    \draw[thick, black] (2,0) -- (0.707,-0.707);
    \draw[thick, black, -stealth] (-0.707,0.707) -- (-0.354,1.354);
    \draw[thick, black] (0,2) -- (-0.707,0.707);
    \draw[thick, black, -stealth] (-0.707,0.707) -- (-1.354,0.354);
    \draw[thick, black] (-2,0) -- (-0.707,0.707);
    \draw[thick, black, -stealth] (0.707,-0.707) -- (0,0);
    \draw[thick, black] (0.707,-0.707) -- (-0.707,0.707);
    
    \filldraw[black] (+0.707,-0.707) circle (2pt);
    \filldraw[black] (-0.707,+0.707) circle (2pt);
    
    \node[black, below] at (0,-2) {\footnotesize $\CD_1$};
    \node[black, right] at (2,0) {\footnotesize $ab$};
    \node[black, above] at (0,2) {\footnotesize $\CD_1$};
    \node[black, left] at (-2,0) {\footnotesize $ab$};
    \node[black, above] at (0,0) {\footnotesize $\CD_1$};
    
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[dgreen, above] at (0,2) {\footnotesize $M_r$};  
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[red, below] at (-1.72,-1.72) {\footnotesize $\CA$};
    
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[dgreen, below] at (1.72,-1.72) {\footnotesize $M_r$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, below] at (0,0) {\footnotesize $\lambda$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[black, above] at (0,2) {\footnotesize $\CD_1$};  
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[black, below] at (-1.72,-1.72) {\footnotesize $\dsi$};
    
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[black, below] at (1.72,-1.72) {\footnotesize $\CD_1$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture} + \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[black, above] at (0,2) {\footnotesize $\CD_1$};  
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[black, below] at (-1.72,-1.72) {\footnotesize $ab$};
    
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[black, below] at (1.72,-1.72) {\footnotesize $\CD_1$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture}, \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[dgreen, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[dgreen, above] at (0,2) {\footnotesize $M$};  
    \draw[dgreen, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[dgreen, below] at (-1.72,-1.72) {\footnotesize $M$};
    
    \draw[red, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[red, below] at (1.72,-1.72) {\footnotesize $\CA$};
    \filldraw[dgreen] (0,0) circle (2pt);
    \node[dgreen, below] at (0,0) {\footnotesize $\rho$};
\end{tikzpicture} = \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[black, above] at (0,2) {\footnotesize $\CD_1$};  
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[black, below] at (-1.72,-1.72) {\footnotesize $\CD_1$};
    
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[black, below] at (1.72,-1.72) {\footnotesize $\dsi$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture} - \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.4]
    \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
    \node[black, above] at (0,2) {\footnotesize $\CD_1$};  
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (-1.72,-1.72);
    \node[black, below] at (-1.72,-1.72) {\footnotesize $\CD_1$};
    
    \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (1.72,-1.72);
    \node[black, below] at (1.72,-1.72) {\footnotesize $ab$};
    \filldraw[black] (0,0) circle (2pt);
\end{tikzpicture}

==> (inline-48) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.3, line width = 0.4mm] (2,-2) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \draw[red, line width = 0.4mm, ->-=.5] (2,0) arc (270:360:2 and 4);
        
        \filldraw[black] (2,1.333) circle (2pt);

        % \node[dgreen, above] at (2,1.5) {\footnotesize $X$};
        \node[black, above] at (3,4) {\tiny ${}_{(i_2,j_2)}$};
        \node[black, below] at (2,-2) {\tiny ${}_{([i_1+i_2],[j_1+j_2])}$}; 
        \node[black, above] at (1.3,4) {\tiny ${}_{(i_1,j_1)}$};

        \node[red, right] at (4,4) {\tiny $e^{\frac{1}{2}(j_1 + j_2 - [j_1 + j_2])}$};
        % \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0.375,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.375,0.375) -- (0,0.75);
    \draw[line width = 0.4mm, black] (0.75,0) -- (1.05,0.3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.35,0.6) -- (2.25,1.5);
    \draw[line width = 0.4mm, red, ->-=0.2] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, red, ->-=0.4] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, red, ->-=0.8] (0.375,0.375) arc(-90:-45:4);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.6] (1.125,-0.375) arc(-60:-17.5:2);
	\node[above, black] at (-0.75,1.5) {\scriptsize $(i_1,j_1)$};
	\node[above, black] at (0.75,1.5) {\scriptsize $(i_2,j_2)$};
    \node[above, black] at (2.25,1.5) {\scriptsize $(i_3,j_3)$};
    \node[above, red] at (0.75,0.4) {\scriptsize $\mathfrak{t}_1$};
    \node[right, red] at (1.8,0.2) {\scriptsize $\mathfrak{t}_2$};
    \node[right, red] at (0,-1) {\scriptsize $\mathfrak{t}_{1}=e^{\frac{1}{2}(j_1 + j_2 - [j_1 + j_2])}$};
     \node[right, red] at (0,-1.5) {\scriptsize $\mathfrak{t}_{2}=e^{\frac{1}{2}([j_1+j_2] + j_3 - [j_1 + j_2+j_3])}$};
	\filldraw[black] (0.75,0) circle (1.5pt);
	\filldraw[black] (0,0.75) circle (1.5pt);
    \filldraw[black] (0.375,0.375) circle (1.5pt);
    \filldraw[black] (1.125,-0.375) circle (1.5pt);
    \filldraw[red] (2.02,0.73) circle (1.5pt);
    \filldraw[red] (1.21,0.46) circle (1.5pt);
	\end{tikzpicture} = \widetilde{F}^{(i_1,j_1),(i_2,j_2),(i_3,j_3)}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,0.375) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.125,0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (1.125,-0.375);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.125,-0.375) -- (0.75,0);
    \draw[line width = 0.4mm, red, ->-=0.8] (1.125,0.375) arc(-90:-33:2.5);
    \draw[line width = 0.4mm, red, ->-=0.3] (1.125,0.375) arc(-90:-33:2.5);
    \draw[line width = 0.4mm, red, ->-=0.5] (1.125,-0.375) arc(-60:-35:3.5);
	\node[above, black] at (-0.75,1.5) {\scriptsize $(i_1,j_1)$};
	\node[above, black] at (0.75,1.5) {\scriptsize $(i_2,j_2)$};
	\node[above, black] at (2.25,1.5) {\scriptsize $(i_3,j_3)$};
    \node[red] at (2,0) {\scriptsize $\mathfrak{t}_{4}$};
    \node[red, above] at (1.8,0.42) {\scriptsize $\mathfrak{t}_{3}$};
    \node[right, red] at (0,-1) {\scriptsize $\mathfrak{t}_{3}=e^{\frac{1}{2}(j_2 + j_3 - [j_2 + j_3])}$};
     \node[right, red] at (0,-1.5) {\scriptsize $\mathfrak{t}_{4}=e^{\frac{1}{2}([j_2+j_3] + j_1 - [j_1 + j_2+j_3])}$};
	\filldraw[black] (0.75,0) circle (1.5pt);
	\filldraw[black] (1.5,0.75) circle (1.5pt);
    \filldraw[black] (1.125,0.375) circle (1.5pt);
    \filldraw[black] (1.125,-0.375) circle (1.5pt);
    \filldraw[red] (2.23,0.63) circle (1.5pt);
	\end{tikzpicture}

==> (inline-49) <==
\begin{array}{c|c|c|c|c|c}
         & \dsi & r^2 & r & s & rs \\ \hline
        C_{D_8}(a) &   D_8 & D_8 & \IZ_4 = \langle r \rangle  & \IZ_2\times \IZ_2 = \langle s, r^2 \rangle & \IZ_2 \times \IZ_2 = \langle rs, r^2 \rangle \\\hline
        \text{character} & \chi_{i}^{\dsi}, i=1\sim5 &\chi_{i}^{r^2}, i=1\sim 5&  \chi^{r}_j,j\in \IZ_4 & \chi^{s}_{a,b},a,b\in \IZ_2  & \chi^{rs}_{a,b},a,b\in \IZ_2
    \end{array}
\begin{array}{|c|c|c|c|c|c|}
    \hline
         & \dsi & r^2 & r & s & rs \\ \hline
        \chi_1^{D_8} & 1& 1& 1& 1& 1  \\ \hline
        \chi_2^{D_8} & 1& 1& 1&-1&-1  \\ \hline
        \chi_3^{D_8} & 1& 1&-1& 1&-1  \\ \hline
        \chi_4^{D_8} & 1& 1&-1&-1& 1  \\ \hline
        \chi_5^{D_8} & 2&-2& 0& 0& 0 \\
    \hline
    \end{array}
\begin{array}{|c|c|c|c|c|c|c|c|}
\hline
 (\dsi,\chi_1) & (\dsi,\chi_3) & (\dsi,\chi_4) &  (r^2,\chi_1) &  (r^2,\chi_2) &  (r^2,\chi_4) &  (r^2,\chi_3) & (\dsi,\chi_2) \\
\hline
 X_{(\dsi,1)} & X_{(a,1)} & X_{(b,1)} & X_{(ab,1)} & X_{(\dsi,-1)} & X_{(a,-1)} & X_{(b,-1)} & X_{(ab,-1)} \\\hline
\end{array}\\
&\begin{array}{|c|c|c|c|c|c|}
\hline 
 (s,\chi_{0,1}) & (r s,\chi_{0,1}) & (r,\chi_0) & (r,\chi_2) & (r s,\chi_{1,1}) & (s,\chi_{1,1}) \\
\hline
 Y_{\{\dsi,a\}} & Y_{\{\dsi,b\}} & Y_{\{\dsi,ab\}} & Y_{\{a,b\}} & Y_{\{a,ab\}} & Y_{\{b,ab\}} \\\hline
\end{array}\\
&\begin{array}{|c|c|c|c|c|c|c|c|}
\hline
  (\dsi,\chi_5) & (s,\chi_{0,0}) & (r s,\chi_{0,0}) & (r,\chi_1) & \left(r^2,\chi_5\right) & (s,\chi_{1,0}) & (r s,\chi_{1,0}) & (r,\chi_3)\\
\hline
 Z_{(2,1)} & Z_{(3,1)} & Z_{(1,1)} & Z_{(4,-1)} & Z_{(2,-1)} & Z_{(3,-1)} & Z_{(1,-1)} & Z_{(4,1)} \\\hline
\end{array}

==> (inline-50) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,-0.5) -- (2,1.333);
    
        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[black] (1.333,3) circle (3pt);
        \filldraw[black] (2.667,3) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $a$};
        \node[black, above] at (2.667,3) {\footnotesize $b$};
        \node[black, below] at (2,-0.5) {\footnotesize $c$}; 
        \node[above, black] at (2,1.333) {\footnotesize $\mu$};
    \end{tikzpicture} \mapsto  \sum_{\nu} [\alpha_c^{a,b}]_{\mu\nu} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,-0.5) -- (2,1.333);
    
        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[black, line width = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,3);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,3);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (3pt);
        \filldraw[black] (1.333,3) circle (3pt);
        \filldraw[black] (2.667,3) circle (3pt);

        \node[black, above] at (1.333,3) {\footnotesize $\alpha(a)$};
        \node[black, above] at (2.667,3) {\footnotesize $\alpha(b)$};
        \node[black, below] at (2,-0.5) {\footnotesize $\alpha(c)$}; 
        \node[above, black] at (2,1.333) {\footnotesize $\nu$};
    \end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, samples = 100, line width = 0.4mm, domain = -1.57:1.57] plot ({0.666*sin(\x r) + 2},0.32*\x + 2.5);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,3) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,3) -- (1.333,4);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = 0.4:1.57] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm, samples = 100, domain = -1.57:-0.4] plot ({-0.666*sin(\x r) + 2},0.32*\x + 2.5);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (1.333,2) circle (2pt);

        \node[black, left] at (1.333,1.5) {\scriptsize $a'$};
        \node[red, above] at (2.667,4) {\scriptsize $([a],\pi_a)$};
        \node[black, below] at (2,0) {\scriptsize $a'g$}; 
        \node[black, above] at (1.333,4) {\scriptsize $g$};
        \node[left, black] at (1.333,2) {\scriptsize $\mu$};
    \end{tikzpicture} \quad = \sum_{\nu=1}^{\dim \pi_a}\left[R^{g,([a],\pi_a)}_{a'g}\right]_{\mu\nu} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
        \draw[black, thick, ->-=.5, line width = 0.4mm] (2,0) -- (2,1.333);

        \draw[black, line width = 0.4mm] (1.333,2) arc (180:270:0.667);

        \draw[red, line width  = 0.4mm, ->-=0.5] (2.667,2) -- (2.667,4);
        
        \draw[black, line width = 0.4mm, ->-=0.5] (1.333,2) -- (1.333,4);
        
        \draw[black, line width = 0.4mm] (2.667,2) arc (0:-90:0.667);

        \filldraw[black] (2,1.333) circle (2pt);
        \filldraw[black] (2.667,2) circle (2pt);

        \node[black, right] at (2.5,1.5) {\scriptsize $g^{-1}a'g$};
        
        \node[red, above] at (2.667,4) {\scriptsize $([a],\pi_a)$};
        \node[black, below] at (2,0) {\scriptsize $a'g$}; 
        \node[black, above] at (1.333,4) {\scriptsize $g$};
        \node[right, black] at (2.667,2) {\scriptsize $\nu$};
    \end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (-1.8,1.2);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (0.35,0.35);
     \draw[line width = 0.4mm, red, ->-=0.7] (0.35,0.35) -- (1.2,1.2);
     \draw[line width = 0.4mm, black, ->-=0.7] (0.8,-0.1) -- (0.5,0.2);
      \draw[line width = 0.4mm, black, ->-=0.7] (0.2,0.5) -- (-0.5,1.2);
      \node[red, above] at (-0.2,0.1) {\scriptsize $\phi_{g_1}(n_2)$};
        \filldraw[red] (-0.3,-0.3) circle (1.5pt);
        \filldraw[red] (0.35,0.35) circle (1.5pt);
        \node[above, black] at (-0.5,1.2) {\scriptsize $g_1$};
        \node[above, red] at (1.2,1.2) {\scriptsize $n_2$};
         \node[above, red] at (-1.8,1.2) {\scriptsize $n_1$};
          \filldraw[red] (0.275,-0.875) circle (1.5pt);
 \draw[line width = 0.4mm, red, ->-=0.7] (0.9,-1.5) -- (0.275,-0.875);
  \draw[line width = 0.4mm, red, ->-=0.7] (0.275,-0.875) -- (-0.3,-0.3);
 \draw[line width = 0.4mm, black, ->-=0.7] (1.1,-0.4) -- (0.8,-0.1);
 \draw[line width = 0.4mm, black, ->-=0.7] (1.9,-1.2) -- (1.3,-0.6);
\draw[line width = 0.4mm, black, ->-=0.7] (0.8,-0.1) -- (2.1,1.2);
    \draw[line width = 0.4mm, blue, ->-=0.6] (1.23,-0.53) arc(-65:-45:6);
     \draw[line width = 0.4mm, blue, ->-=0.6] (0.2575,-0.875) arc(-75:-65:6);
      \node[above, black] at (2.1,1.2) {\scriptsize $g_2$};
         \filldraw[black] (0.8,-0.1) circle (1.5pt);
           \filldraw[blue] (1.23,-0.53) circle (1.5pt);
       \node[above, blue] at (3.3,0.7) {\scriptsize $\phi^{-1}_{g_1g_2}\chi(g_1,g_2)$};
\node[below, red] at (1.1,-1.4) {\scriptsize $n_1\phi_{g_1}(n_2)\chi(g_1,g_2)$};
\node[right, black] at (1.9,-1.3) {\scriptsize $g_1g_2$};
\node[left, red] at (-0.1,-0.8) {\scriptsize $n_1\phi_{g_1}(n_2)$};
\node[right, blue] at (-0.1,-0.4) {\scriptsize $\chi(g_1,g_2)$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
     \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (-1.8,1.2);
     \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (0.35,0.35);
     \draw[line width = 0.4mm, red, ->-=0.7] (0.35,0.35) -- (1.2,1.2);
     \filldraw[red] (-0.3,-0.3) circle (1.5pt);
     \filldraw[red] (0.35,0.35) circle (1.5pt);
     \node[above, red] at (1.2,1.2) {\scriptsize $n_2$};
     \node[above, red] at (-1.8,1.2) {\scriptsize $n_1$};
     \filldraw[red] (0.275,-0.875) circle (1.5pt);
    \draw[line width = 0.4mm, red, ->-=0.7] (0.9,-1.5) -- (0.275,-0.875);
  \draw[line width = 0.4mm, red, ->-=0.7] (0.275,-0.875) -- (-0.3,-0.3);
  \draw[line width = 0.4mm, red, ->-=0.7] (0.9,-1.5) -- (1.55,-0.85);
  \draw[line width = 0.4mm, red, ->-=0.7] (1.55,-0.85) -- (2.2,-0.2);
   \draw[line width = 0.4mm, red, ->-=0.7] (2.2,-0.2) -- (3.6,1.2);
  \draw[line width = 0.4mm, red, ->-=0.7] (2.1,-2.7) -- (1.7,-2.3);
  \draw[line width = 0.4mm, red, ->-=0.7] (1.7,-2.3) -- (0.9,-1.5);
  \filldraw[red] (0.9,-1.5) circle (1.5pt);
   \filldraw[red] (1.7,-2.3) circle (1.5pt);
   \filldraw[red] (1.55,-0.85) circle (1.5pt);
   \filldraw[red] (2.3,-0.1) circle (1.5pt);
   \node[above, red] at (3.6,1.2) {\scriptsize $n_3$};
     \node[left, red] at (3,-3) {\scriptsize $n_1\phi_{g_1}(n_2)\chi(g_1,g_2)\phi_{g_1g_2}(n_3)\chi(g_1g_2,g_3)$};
\filldraw[blue] (4.9,-0.17) circle (1.5pt);
\draw[line width = 0.4mm, blue, ->-=0.6] (4.9,-0.17) arc(-65:-40:4);
\draw[line width = 0.4mm, blue, ->-=0.6] (1.7,-2.3) arc(-70:-43:8.15);
\draw[line width = 0.4mm, blue, ->-=0.6] (1.7,-2.3) arc(-70:-63:8.15);
\draw[line width = 0.4mm, blue, ->-=0.6] (3.67,0.17) arc(90:62:2.8);
\draw[line width = 0.4mm, blue, ->-=0.6] (2.6,0) arc(110:90:2.8);
 \draw[line width = 0.4mm, blue, ->-=0.6] (0.28,-0.88) arc(120:105:7);
  \draw[line width = 0.4mm, blue, ->-=0.6] (0.28,-0.88) arc(120:112:7);
  \draw[line width = 0.4mm, blue, ->-=0.6] (1.15,-0.45) arc(112:105:7);
   \node[left, blue] at (1,-0.4) {\scriptsize $\chi(g_1,g_2)$};
    \node[left, blue] at (2.6,-1.8) {\scriptsize $\chi(g_1g_2,g_3)$};
 \filldraw[blue] (1.15,-0.45) circle (1.5pt);
 \filldraw[blue] (2.6,-1.9) circle (1.5pt);
\filldraw[blue] (3.67,0.17) circle (1.5pt);
\draw[line width = 0.4mm, black, ->-=0.7] (0.8,-0.1) -- (0.5,0.2);
\draw[line width = 0.4mm, black, ->-=0.7] (0.2,0.5) -- (-0.5,1.2);     \node[above, black] at (-0.5,1.2) {\scriptsize $g_1$};
\draw[line width = 0.4mm, black, ->-=0.7] (1.1,-0.4) -- (0.8,-0.1);
\draw[line width = 0.4mm, black, ->-=0.7] (0.8,-0.1) -- (2.1,1.2);
\draw[line width = 0.4mm, black, ->-=0.7] (3.1,-2.4) -- (2.7,-2);
\draw[line width = 0.4mm, black, ->-=0.7] (2.35,-1.65) -- (2.1,---1.4);
\draw[line width = 0.4mm, black, ->-=0.7] (2.1,-1.4) -- (1.75,---1.05);
\filldraw[black] (2.1,-1.4) circle (1.5pt);
\draw[line width = 0.4mm, black, ->-=0.7] (1.50,-0.80) -- (1.28,---0.58);
\draw[line width = 0.4mm, black, ->-=0.7] (2.1,-1.4) -- (3.5,0);
\draw[line width = 0.4mm, black, ->-=0.7] (3.95,0.45) -- (4.7,1.2);
\node[above, black] at (2.1,1.2) {\scriptsize $g_2$};
\filldraw[black] (0.8,-0.1) circle (1.5pt);
\node[above, black] at (4.7,1.2) {\scriptsize $g_3$};
\node[above, black] at (3.3,-2.8) {\scriptsize $g_1g_2g_3$};
    \end{tikzpicture} ~\\
&=\omega[(n_1,g_1),(n_2,g_2),(n_3,g_3)]     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
     \draw[line width = 0.4mm, red, ->-=0.7] (1.2,-1.2) -- (-1.2,1.2);
     \draw[line width = 0.4mm, red, ->-=0.7] (1.2,-1.2) -- (1.7,-0.7);
      \draw[line width = 0.4mm, red, ->-=0.7] (1.7,-0.7) -- (2,-0.4);
        \draw[line width = 0.4mm, red, ->-=0.7] (2,-0.4) -- (2.4,0);
     \draw[line width = 0.4mm, red, ->-=0.7] (2.4,-2.4) -- (2,-2);
       \draw[line width = 0.4mm, red, ->-=0.7] (2,-2) -- (1.2,-1.2);
     \draw[line width = 0.4mm, red, ->-=0.7] (2.4,0) -- (1.2,1.2);
     \draw[line width = 0.4mm, red, ->-=0.7] (2.4,0) -- (2.9,0.5);
      \draw[line width = 0.4mm, red, ->-=0.7] (2.4,0) -- (3.6,1.2);
     \filldraw[red] (1.2,-1.2) circle (1.5pt);
     \filldraw[red] (2,-0.4) circle (1.5pt); 
     \filldraw[red] (2.4,0) circle (1.5pt);
     \filldraw[red] (2.9,0.5) circle (1.5pt);
        \filldraw[red] (2,-2) circle (1.5pt); 
              \filldraw[red] (1.7,-0.7) circle (1.5pt); 
\node[above, red] at (-1.2,1.2) {\scriptsize $n_1$};
\node[above, red] at (1.2,1.2) {\scriptsize $n_2$};
\node[above, red] at (3.6,1.2) {\scriptsize $n_3$};
 \node[below, red] at (1,-2.4) {\scriptsize $n_1\phi_{g_1}(n_2\phi_{g_2}(n_3)\chi(g_2,g_3))\chi(g_1,g_2g_3)$};

     \draw[line width = 0.4mm, black, ->-=0.7] (3.4,-2.4) -- (3,-2);    
       \draw[line width = 0.4mm, black, ->-=0.7] (2.7,-1.7) -- (2.2,-1.2);  
        \draw[line width = 0.4mm, black, ->-=0.7] (2.2,-1.2) -- (1.9,-0.9);    
      \draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.5) -- (-0.2,1.2);     
       \draw[line width = 0.4mm, black, ->-=0.7] (2.2,-1.2) -- (2.8,-0.6);
        \draw[line width = 0.4mm, black, ->-=0.7] (3.15,-0.25) -- (3.4,0);
         \draw[line width = 0.4mm, black, ->-=0.7] (3.4,0) -- (4.6,1.2);
       \filldraw[black] (2.2,-1.2) circle (1.5pt);         
       \filldraw[black] (3.4,0) circle (1.5pt);
          \draw[line width = 0.4mm, black, ->-=0.7] (3.4,0) -- (3.1,0.3);
          \draw[line width = 0.4mm, black, ->-=0.7] (2.8,0.6) -- (2.2,1.2);   %   \filldraw[black] (2.9,-0.5) circle (1.5pt);    
          \node[above, black] at (-0.2,1.2) {\scriptsize $g_1$};
          \node[above, black] at (2.2,1.2) {\scriptsize $g_2$};
          \node[above, black] at (4.6,1.2) {\scriptsize $g_3$};
            \node[below, black] at (3.4,-2.4) {\scriptsize $g_1g_2g_3$};
  
\draw[line width = 0.4mm, blue, ->-=0.6] (2,-2) arc(-90:-73:2.8);
\draw[line width = 0.4mm, blue, ->-=0.6] (2.85,-1.85) arc(-73:-22:2.8);

%\draw[line width = 0.4mm, blue, ->-=0.6] (2,-0.4) arc(-90:-82:18.5);
\draw[line width = 0.4mm, blue, ->-=0.6] (2,-0.4) arc(-90:-86.8:18.5);
\draw[line width = 0.4mm, blue, ->-=0.6] (3.04,-0.36) arc(-86.8:-82:18.5);
 \filldraw[blue] (4.6,-0.2) circle (1.5pt);
  \filldraw[blue] (3.04,-0.36) circle (1.5pt);
\draw[line width = 0.4mm, blue, ->-=0.6] (4.6,-0.2) arc(-25:-5:4);
\filldraw[blue] (2.85,-1.85) circle (1.5pt);    
   \node[left, blue] at (2.8,-1.8) {\scriptsize $\chi(g_1,g_2g_3)$};
            \node[above, blue] at (2.75,-0.36) {\scriptsize $\chi(g_2,g_3)$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0.4,-0.4);
  \draw[line width = 0.4mm, black, ->-=0.7] (0.2,-0.2) -- (-0.2,0.2);
  \draw[line width = 0.4mm, black, ->-=0.7] (-0.4,0.4) -- (-1,1);
      \node[above, black] at (-1,1) {\scriptsize $g_1$};
       \filldraw[red] (-0.3,-0.3) circle (1.5pt);  
      \filldraw[red] (-0.3,0.3) circle (1.5pt);  
             \filldraw[red] (0.3,-0.3) circle (1.5pt);  
   \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (-0.3,0.3);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,0.3) -- (-0.3,1);
     \draw[line width = 0.4mm, red, ->-=0.7] (-0.3,-0.3) -- (0.3,-0.3);
     \draw[line width = 0.4mm, red, ->-=0.7] (0.3,-0.3) -- (1,-0.3);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.8,-0.8) -- (-0.3,-0.3);
    \node[above, red] at (-0.3,1) {\scriptsize $n_1$};
    \node[right, red] at (1,-0.3) {\scriptsize $n_2$};
    \end{tikzpicture} ~ &=\mu_{g_1}(\phi_{g_1}(n_1),\phi_{g_1}(n_2))  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0.1,-0.1);
  \draw[line width = 0.4mm, black, ->-=0.7] (-0.1,0.1) -- (-1,1);
      \node[above, black] at (-1,1) {\scriptsize $g_1$};
   \draw[line width = 0.4mm, red, ->-=0.7] (0.2,0.2) -- (0.2,1);
     \draw[line width = 0.4mm, red, ->-=0.7] (0.2,0.2) -- (1,0.2);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.8,-0.8) -- (0,0);
    \draw[line width = 0.4mm, red, ->-=0.7] (0,0) -- (0.2,0.2);
     \filldraw[red] (0,0) circle (1.5pt);  
     \filldraw[red] (0.2,0.2) circle (1.5pt);  
    \node[above, red] at (0.2,1) {\scriptsize $n_1$};
    \node[right, red] at (1,0.2) {\scriptsize $n_2$};
    \end{tikzpicture}\\
      \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (-1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
   \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0.5,-0.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.3,-0.3) -- (0,0);
     \filldraw[black] (0,0) circle (1.5pt); 
     \node[above, black] at (-1,1) {\scriptsize $g_1$};
     \node[above, black] at (1,1) {\scriptsize $g_2$};
     \draw[line width = 0.4mm, red, ->-=0.7] (-1,-0.4) -- (0.4,-0.4);
     \draw[line width = 0.4mm, red, ->-=0.7] (0.4,-0.4) -- (1,-0.4);
       \filldraw[red] (0.4,-0.4) circle (1.5pt); 
     \node[above, red] at (-0.8,-0.3) {\scriptsize $n_3$};
    \end{tikzpicture} ~ &= \frac{\rho_{g_1,g_2}(n_3)}{\beta_{g_1,g_2}(n_3)}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (-0.3,0.3);
     \draw[line width = 0.4mm, black, ->-=0.7] (-0.5,0.5) -- (-1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0.3,0.3);
     \draw[line width = 0.4mm, black, ->-=0.7] (0.5,0.5) -- (1,1);
   \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0,0);
   \filldraw[black] (0,0) circle (1.5pt);  
     \node[above, black] at (-1,1) {\scriptsize $g_1$};
     \node[above, black] at (1,1) {\scriptsize $g_2$};
     \filldraw[red] (-0.4,0.4) circle (1.5pt);
     \filldraw[red] (0.4,0.4) circle (1.5pt);  
     \draw[line width = 0.4mm, red, ->-=0.7] (-1,0.4) -- (-0.4,0.4);
      \draw[line width = 0.4mm, red, ->-=0.7] (-0.4,0.4) -- (0.4,0.4);
       \draw[line width = 0.4mm, red, ->-=0.7] (0.4,0.4) -- (1,0.4);
     \node[above, red] at (-0.8,-0) {\scriptsize $n_3$};
    \end{tikzpicture} ~\\
        \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (-0.5,0.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (-0.5,0.5) -- (-1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (-0.5,.5) -- (0,1);
    \filldraw[black] (0,0) circle (1.5pt);
    \filldraw[black] (-0.5,0.5) circle (1.5pt);
    \node[above, black] at (-1,1) {\scriptsize $g_1$};
    \node[above, black] at (0,1) {\scriptsize $g_2$};
    \node[above, black] at (1,1) {\scriptsize $g_3$};
    \end{tikzpicture} ~ & =  \Theta(g_1,g_2,g_3)  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (-1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,-1) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0.5,0.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.5,0.5) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.5,.5) -- (0,1);
    \filldraw[black] (0,0) circle (1.5pt);
    \filldraw[black] (0.5,0.5) circle (1.5pt);
    \node[above, black] at (-1,1) {\scriptsize $g_1$};
    \node[above, black] at (0,1) {\scriptsize $g_2$};
    \node[above, black] at (1,1) {\scriptsize $g_3$};
    \end{tikzpicture} ~\\
           \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, red, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, red, ->-=0.7] (1,-1) -- (0,0);
    \draw[line width = 0.4mm, red, ->-=0.7] (0,0) -- (-0.5,0.5);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.5,0.5) -- (-1,1);
    \draw[line width = 0.4mm, red, ->-=0.7] (-0.5,.5) -- (0,1);
    \filldraw[red] (0,0) circle (1.5pt);
    \filldraw[red] (-0.5,0.5) circle (1.5pt);
    \node[above, red] at (-1,1) {\scriptsize $n_1$};
    \node[above, red] at (0,1) {\scriptsize $n_2$};
    \node[above, red] at (1,1) {\scriptsize $n_3$};
    \end{tikzpicture} ~ & =  \omega_0(n_1,n_2,n_3)  \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=1.2]
    \draw[line width = 0.4mm, red, ->-=0.7] (0,0) -- (-1,1);
    \draw[line width = 0.4mm, red, ->-=0.7] (1,-1) -- (0,0);
    \draw[line width = 0.4mm, red, ->-=0.7] (0,0) -- (0.5,0.5);
    \draw[line width = 0.4mm, red, ->-=0.7] (0.5,0.5) -- (1,1);
    \draw[line width = 0.4mm, red, ->-=0.7] (0.5,.5) -- (0,1);
    \filldraw[red] (0,0) circle (1.5pt);
    \filldraw[red] (0.5,0.5) circle (1.5pt);
    \node[above, red] at (-1,1) {\scriptsize $n_1$};
    \node[above, red] at (0,1) {\scriptsize $n_2$};
    \node[above, red] at (1,1) {\scriptsize $n_3$};
    \end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (-0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (+0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (0,0+2.25) -- (+0.75,+0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (+0.75,+0.75+2.25) -- (1.5,1.5+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0.75,0.75+2.25) -- (2.25,-0.75+2.25);
	\node[right, black] at (0.25,0.2+2.25) {\scriptsize $e'$};
 	\node[left, black] at (0,0+2.25) {\scriptsize $\mu'$};
    \node[left, black] at (0.75,0.75+2.25) {\scriptsize $\nu'$};
	\node[above, black] at (1.5,1.5+2.25) {\scriptsize $d$};
	\filldraw[black] (0,0+2.25) circle (2pt);
	\filldraw[black] (0.75,0.75+2.25) circle (2pt);
    
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[left, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[left, black] at (0.75,1.5) {\scriptsize $b$};
	\node[left, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (0.55,0.55) {\scriptsize $e$};
    \node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
	\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (-0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (+0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (0,0+2.25) -- (+0.75,+0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (+0.75,+0.75+2.25) -- (1.5,1.5+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0.75,0.75+2.25) -- (2.25,-0.75+2.25);
	\node[right, black] at (0.25,0.2+2.25) {\scriptsize $e'$};
 	\node[left, black] at (0,0+2.25) {\scriptsize $\mu'$};
    \node[left, black] at (0.75,0.75+2.25) {\scriptsize $\nu'$};
	\node[above, black] at (1.5,1.5+2.25) {\scriptsize $d$};
	\filldraw[black] (0,0+2.25) circle (2pt);
	\filldraw[black] (0.75,0.75+2.25) circle (2pt);
    
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[left, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[left, black] at (0.75,1.5) {\scriptsize $b$};
	\node[left, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (0.55,0.55) {\scriptsize $e$};
    \node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
	\end{tikzpicture} \quad = \sqrt{\frac{d_a d_b d_c}{d_d}} \delta_{e,e'} \delta_{\mu,\mu'} \delta_{\nu,\nu'} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black, ->-=0.5] (0,-0.75) -- (0,2.25);
    \node[below] at (0,-0.75) {\scriptsize $d$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (-0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0,+2.25) -- (+0.75,-0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (0,0+2.25) -- (+0.75,+0.75+2.25);
	\draw[line width = 0.4mm, black, ->-=0.5] (+0.75,+0.75+2.25) -- (1.5,1.5+2.25);
	\draw[line width = 0.4mm, black, -<-=0.5] (0.75,0.75+2.25) -- (2.25,-0.75+2.25);
	\node[right, black] at (0.25,0.2+2.25) {\scriptsize $e'$};
 	\node[left, black] at (0,0+2.25) {\scriptsize $\mu'$};
    \node[left, black] at (0.75,0.75+2.25) {\scriptsize $\nu'$};
	\node[above, black] at (1.5,1.5+2.25) {\scriptsize $d$};
	\filldraw[black] (0,0+2.25) circle (2pt);
	\filldraw[black] (0.75,0.75+2.25) circle (2pt);
    
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (0,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[left, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[left, black] at (0.75,1.5) {\scriptsize $b$};
	\node[left, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (0.55,0.55) {\scriptsize $e$};
    \node[left, black] at (0,0.75) {\scriptsize $\mu$};
 	\node[left, black] at (0.75,0) {\scriptsize $\nu$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (0,0.75) circle (2pt);
	\end{tikzpicture} \quad &= \sum_{f,f',\rho,\rho',\sigma,\sigma'} \left[G_{abc}^d\right]_{(e',\mu',\nu'),(f',\rho',\sigma')} \left[F^{abc}_d\right]_{(e,\mu,\nu),(f,\rho,\sigma)} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black,->-=0.5] (-0.75,-0.75+2.25) -- (+0.75,0.75+2.25);
	\draw[line width = 0.4mm, black,->-=0.5] (+0.75,+0.75+2.25) -- (+1.5,1.5+2.25);
    \draw[line width = 0.4mm, black,->-=0.5] (+0.75,-0.75+2.25) -- (+1.5,0+2.25);
    \draw[line width = 0.4mm, black,->-=0.5] (+2.25,-0.75+2.25) -- (+1.5,0+2.25);
    \draw[line width = 0.4mm, black,->-=0.5] (+1.5,0+2.25) -- (+0.75,+0.75+2.25);
	
	\node[right, black] at (+1.1,0.5+2.25) {\scriptsize $f'$};
	\node[above, black] at (+1.5,1.5+2.25) {\scriptsize $d$};

    \node[right, black] at (+1.5,0+2.25) {\scriptsize $\rho'$};
	\node[left, black] at (+0.75,+0.75+2.25) {\scriptsize $\sigma'$};
	\filldraw[black] (+0.75,+0.75+2.25) circle (1.5pt);
	\filldraw[black] (+1.5,0+2.25) circle (1.5pt);

    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (-0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (0.75,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (0.75,0) -- (1.5,0.75);
    \draw[line width = 0.4mm, black, ->-=0.7] (1.5,0.75) -- (2.25,1.5);
	\draw[line width = 0.4mm, black, ->-=0.7] (1.5,-0.75) -- (0.75,0); 
 
	\node[left, black] at (-0.75,1.5) {\scriptsize $a$};
	\node[left, black] at (0.75,1.5) {\scriptsize $b$};
	\node[left, black] at (2.25,1.5) {\scriptsize $c$};
	\node[black] at (1,0.55) {\scriptsize $f$};
    \node[right, black] at (1.5,0.75) {\scriptsize $\rho$};
 	\node[right, black] at (0.75,0) {\scriptsize $\sigma$};
	\node[below, black] at (1.5,-0.75) {\scriptsize $d$};
	\filldraw[black] (0.75,0) circle (2pt);
	\filldraw[black] (1.5,0.75) circle (2pt);
	\end{tikzpicture} \\
    &= \sum_{f,f',\rho,\rho',\sigma,\sigma'} \left[G_{abc}^d\right]_{(e',\mu',\nu'),(f',\rho',\sigma')} \left[F^{abc}_d\right]_{(e,\mu,\nu),(f,\rho,\sigma)} \delta_{f,f'} \delta_{\rho,\rho'} \delta_{\sigma,\sigma'}  \sqrt{\frac{d_a d_b d_c}{d_d}}\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black, ->-=0.5] (0,-0.75) -- (0,2.25);
    \node[below] at (0,-0.75) {\scriptsize $d$};
	\end{tikzpicture} \\
    &= \sqrt{\frac{d_a d_b d_c}{d_d}} \sum_{f,\rho,\sigma} \left[G_{abc}^d\right]_{(e',\mu',\nu'),(f,\rho,\sigma)} \left[F^{abc}_d\right]_{(e,\mu,\nu),(f,\rho,\sigma)} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
	\draw[line width = 0.4mm, black, ->-=0.5] (0,-0.75) -- (0,2.25);
    \node[below] at (0,-0.75) {\scriptsize $d$};
	\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (0,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (2,2);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \filldraw[black] (0,1) circle (2pt);
    \filldraw[black] (2,2) circle (2pt);
    \node[left] at (0,1) {\footnotesize $\mu$};
    \node[right] at (2,2) {\footnotesize $\nu$};
\end{tikzpicture} =& \sum_{f,\rho} \sqrt{\frac{d_f}{d_c d_d}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (0,3);
    \draw[line width = 0.4mm, black] (2,1) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-1) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-2) -- (0,-1);
    \draw[line width = 0.4mm, black, ->-=0.6] (2,-2) -- (0,-1);
    
    \node[below] at (0,-2) {\footnotesize $c$};
    \node[below] at (2,-2) {\footnotesize $d$};
    \node[below] at (2,1) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \node[left] at (0,0.5) {\footnotesize $c$};
    \node[left] at (0,-0.5) {\footnotesize $f$};
    \filldraw[black] (0,1) circle (2pt);
    \filldraw[black] (2,2) circle (2pt);
    \filldraw[black] (0,0) circle (2pt);
    \filldraw[black] (0,-1) circle (2pt);
    \node[left] at (0,1) {\footnotesize $\mu$};
    \node[left] at (0,0) {\footnotesize $\rho$};
    \node[left] at (0,-1) {\footnotesize $\rho$};
    \node[right] at (2,2) {\footnotesize $\nu$};
\end{tikzpicture} \\
=& \sum_{f,g,\rho,\alpha,\beta} \sqrt{\frac{d_f}{d_c d_d}} \left[F^{a,e,d}_f\right]_{(c,\mu,\rho),(g,\alpha,\beta)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,3);
    \draw[line width = 0.4mm, black] (2,1) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,0.5) -- (1,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1.5) -- (2,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,0.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,0.5) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-1) -- (0,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-2) -- (0,-1);
    \draw[line width = 0.4mm, black, ->-=0.6] (2,-2) -- (0,-1);
    
    \node[below] at (0,-2) {\footnotesize $c$};
    \node[below] at (2,-2) {\footnotesize $d$};
    \node[below] at (2,1) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \node[left] at (0,-0.5) {\footnotesize $f$};
    \node[below] at (0.5,0) {\footnotesize $g$};
    \filldraw[black] (2,2) circle (2pt);
    \filldraw[black] (0,0) circle (2pt);
    \filldraw[black] (0,-1) circle (2pt);
    \filldraw[black] (1,0.5) circle (2pt);
    \node[below] at (1,0.5) {\footnotesize $\alpha$};
    \node[left] at (0,0) {\footnotesize $\beta$};
    \node[left] at (0,-1) {\footnotesize $\rho$};
    \node[right] at (2,2) {\footnotesize $\nu$};
\end{tikzpicture} \\
=& \sum_{f,g,\rho,\alpha,\beta} \sqrt{\frac{d_f}{d_c d_d}} \left[F^{a,e,d}_f\right]_{(c,\mu,\rho),(g,\alpha,\beta)} \sqrt{\frac{d_e d_d}{d_b}} \delta_{b,g} \delta_{\nu\alpha}  \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
\end{tikzpicture} \\
=& \sum_{f,\beta,\rho} \sqrt{\frac{d_e d_f}{d_c d_b}} \left[F^{a,e,d}_f\right]_{(c,\mu,\rho),(b,\nu,\beta)}   \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2) -- (0,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (0,2);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \filldraw[black] (0,2) circle (2pt);
    \filldraw[black] (2,1) circle (2pt);
    \node[left] at (0,2) {\footnotesize $\mu$};
    \node[right] at (2,1) {\footnotesize $\nu$};
\end{tikzpicture} =& \sum_{f,\rho} \sqrt{\frac{d_f}{d_c d_d}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2) -- (0,3);
    \draw[line width = 0.4mm, black] (0,1) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,1) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,-1) -- (2,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-2) -- (2,-1);
    \draw[line width = 0.4mm, black, ->-=0.6] (2,-2) -- (2,-1);
    
    \node[below] at (0,-2) {\footnotesize $c$};
    \node[below] at (2,-2) {\footnotesize $d$};
    \node[right] at (2,0.5) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \node[left] at (0,0.5) {\footnotesize $c$};
    \node[left] at (2,-0.5) {\footnotesize $f$};
    \filldraw[black] (0,2) circle (2pt);
    \filldraw[black] (2,1) circle (2pt);
    \filldraw[black] (2,0) circle (2pt);
    \filldraw[black] (2,-1) circle (2pt);
    \node[left] at (0,2) {\footnotesize $\mu$};
    \node[right] at (2,0) {\footnotesize $\rho$};
    \node[right] at (2,-1) {\footnotesize $\rho$};
    \node[right] at (2,1) {\footnotesize $\nu$};
\end{tikzpicture} \\
=& \sum_{f,g,\rho,\alpha,\beta} \sqrt{\frac{d_f}{d_c d_d}} \left[F^{c,e,b}_f\right]^{-1}_{(d,\nu,\rho),(g,\alpha,\beta)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2) -- (0,3);
    \draw[line width = 0.4mm, black] (0,1) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,0.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,0.5) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1.5) -- (0,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,0.5) -- (1,1.5);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,-1) -- (2,0);
    \draw[line width = 0.4mm, black, ->-=0.7] (0,-2) -- (2,-1);
    \draw[line width = 0.4mm, black, ->-=0.6] (2,-2) -- (2,-1);
    
    \node[below] at (0,-2) {\footnotesize $c$};
    \node[below] at (2,-2) {\footnotesize $d$};
    \node[above] at (1.5,0.25) {\footnotesize $g$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[above] at (1,1.5) {\footnotesize $e$};
    \node[left] at (0,0.5) {\footnotesize $c$};
    \node[right] at (2,-0.5) {\footnotesize $f$};
    \filldraw[black] (0,2) circle (2pt);
    \filldraw[black] (1,0.5) circle (2pt);
    \filldraw[black] (2,0) circle (2pt);
    \filldraw[black] (2,-1) circle (2pt);
    \node[left] at (0,2) {\footnotesize $\mu$};
    \node[right] at (2,0) {\footnotesize $\beta$};
    \node[right] at (2,-1) {\footnotesize $\rho$};
    \node[below] at (1,0.5) {\footnotesize $\alpha$};
\end{tikzpicture} \\
=& \sum_{f,g,\rho,\alpha,\beta} \sqrt{\frac{d_f}{d_c d_d}} \left[F^{c,e,b}_f\right]^{-1}_{(d,\nu,\rho),(g,\alpha,\beta)} \sqrt{\frac{d_e d_c}{d_a}} \delta_{a,g} \delta_{\mu,\alpha}  \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
\end{tikzpicture} \\
=& \sum_{f,\rho,\beta} \sqrt{\frac{d_e d_f}{d_a d_d}} \left[F^{c,e,b}_f\right]^{-1}_{(d,\nu,\rho),(a,\mu,\beta)}   \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.7]
    \draw[line width = 0.4mm, black, ->-=0.7] (0,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (2,0) -- (1,1);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,1) -- (1,2);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (2,3);
    \draw[line width = 0.4mm, black, ->-=0.7] (1,2) -- (0,3);
    \node[below] at (0,0) {\footnotesize $c$};
    \node[below] at (2,0) {\footnotesize $d$};
    \node[above] at (0,3) {\footnotesize $a$};
    \node[above] at (2,3) {\footnotesize $b$};
    \node[left] at (1,1.5) {\footnotesize $f$};
    \filldraw[black] (1,1) circle (2pt);
    \filldraw[black] (1,2) circle (2pt);
    \node[below] at (1,1) {\footnotesize $\rho$};
    \node[above] at (1,2) {\footnotesize $\beta$};
\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,1) arc(90:270:1);
     \draw[black, line width = 0.4mm, -<-=0.5] (-1,-1) arc(270:450:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,-1) -- (-1,1);
     
     \node[black, above] at (-1,1) {\footnotesize $\gamma$};
     \node[black, below] at (-1,-1) {\footnotesize $\alpha$};
     \node[black, right] at (0,0) {\footnotesize $b$};
     \node[black, right] at (-1,0) {\footnotesize $c$};
     \node[black, left] at (-2,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,-1) circle (2pt);
    \filldraw[black] (-1,1) circle (2pt);
    \end{tikzpicture} = \sum_{e,\mu,\nu} [F^{ab}_{ab}]^{-1}_{(c,\gamma,\alpha)(e,\mu,\nu)}   \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5] 
    \draw[black, line width = 0.4mm, ->-=0.5] (-2,0) circle (1);
    \draw[black, line width = 0.4mm, -<-=0] (2,0) circle (1);
    \draw[black, line width = 0.4mm, -<-=0.5] (-1,0) -- (1,0);
     
     \node[black, left] at (-1,0) {\footnotesize $\mu$};
     \node[black, right] at (1,0) {\footnotesize $\nu$};
     \node[black, right] at (3,0) {\footnotesize $b$};
     \node[black, below] at (0,0) {\footnotesize $e$};
     \node[black, left] at (-3,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,0) circle (3pt);
    \filldraw[black] (1,0) circle (3pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6] 
        \draw[black, line width = 0.4mm, ->-=0.6] (0,-2) -- (0,0);
        \draw[black, line width = 0.4mm, ->-=0.6] (0,0) -- (0,2);
        \node[below] at (0,-2) {\footnotesize $a$};
        \node[above] at (0,2) {\footnotesize $a$};
        \draw[black, line width = 0.4mm, -<-=0.6] (0,0) -- (2,0);
        \draw[line width = 0.4mm, -<-=0] (3,0) circle (1);
        \node[right] at (4,0) {\footnotesize $b$};
        \node[left] at (0,0) {\footnotesize $\mu$};
        \node[right] at (2,0) {\footnotesize $\nu$};
        \node[below] at (1,0) {\footnotesize $e$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6] 
        \draw[line width = 0.4mm, -<-=0] (3,0) circle (1);
        \draw[line width = 0.4mm, -<-=0] (3,0) circle (2);
        \draw[black, line width = 0.4mm, ->-=0.6] (2,0) -- (1.268,1);
        \node[right] at (5,0) {\footnotesize $b$};
        \node[right] at (2,0) {\footnotesize $\beta$};
        \node[left] at (4,0) {\footnotesize $a$};
        \node[left] at (1.268,1) {\footnotesize $\alpha$};
        \node[above] at (1.65,0.5) {\footnotesize $e$};
    \end{tikzpicture} = \frac{1}{d_ad_b}\sum_{c,\mu,\nu}[F^{ab}_{ab}]_{(e,\alpha,\beta)(c,\mu,\nu)} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6] 
    \draw[line width = 0.4mm, -<-=0] (5,0) circle (2);
    \filldraw[white,opacity = 1,line width = 0.4mm, ->-=0] (3,0) circle (1);
    \draw[line width = 0.4mm, -<-=0] (3,0) circle (1);
     \draw[line width = 0.4mm, ->-=0.5] (3,-1) arc (-90:-270:1);
    \node[right] at (3.25,1) {\footnotesize $\nu$};
    \node[right] at (3.25,-1) {\footnotesize $\mu$};
    \node[left] at (2,0) {\footnotesize $a$};
    \node[right] at (5,0) {\footnotesize $b$};
    \node[right] at (7,0) {\footnotesize $c$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
    % \draw[black, line width = 0.4mm] (0,0) arc(0:360:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,1) arc(90:270:1);
     \draw[black, line width = 0.4mm, -<-=0.5] (-1,-1) arc(270:450:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,-1) -- (-1,1);
     
     \node[black, above] at (-1,1) {\footnotesize $\gamma$};
     \node[black, below] at (-1,-1) {\footnotesize $\alpha$};
     \node[black, right] at (0,0) {\footnotesize $b$};
     \node[black, right] at (-1,0) {\footnotesize $c$};
     \node[black, left] at (-2,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,-1) circle (2pt);
    \filldraw[black] (-1,1) circle (2pt);
    \end{tikzpicture} &= \sum_{e,\mu,\nu} [F^{ab}_{ab}]^{-1}_{(c,\gamma,\alpha)(e,\mu,\nu)}   \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5] 
    \draw[black, line width = 0.4mm, ->-=0.5] (-2,0) circle (1);
    \draw[black, line width = 0.4mm, -<-=0] (2,0) circle (1);
    \draw[black, line width = 0.4mm, -<-=0.5] (-1,0) -- (1,0);
     
     \node[black, left] at (-1,0) {\footnotesize $\mu$};
     \node[black, right] at (1,0) {\footnotesize $\nu$};
     \node[black, right] at (3,0) {\footnotesize $b$};
     \node[black, below] at (0,0) {\footnotesize $e$};
     \node[black, left] at (-3,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,0) circle (3pt);
    \filldraw[black] (1,0) circle (3pt);
    \end{tikzpicture}\\
    &= [F^{ab}_{ab}]^{-1}_{(c,\gamma,\alpha)\dsi} 
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.5] 
    \draw[black, line width = 0.4mm, ->-=0.5] (-2,0) circle (1);
    \draw[black, line width = 0.4mm, -<-=0] (2,0) circle (1);
     \node[black, right] at (3,0) {\footnotesize $b$};
     \node[black, left] at (-3,0) {\footnotesize $a$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
    \draw[red, line width = 0.4mm] (-0.414,0.414) arc(-45:-315:1);
    \draw[red, line width = 0.4mm] (1,0.414) arc(225:495:1);
   \draw[red, line width = 0.4mm] (0.586,0.828) -- (1,0.414);
   \draw[red, line width = 0.4mm] (-0.414,1.828) -- (0,1.414);
   \draw[red, line width = 0.4mm, ->-=0.5] (-0.414,0.414) -- (1,1.828);

    \node[red, right] at (-2,1) {\footnotesize $X$};
   \end{tikzpicture} = \frac{1}{d_X} \sum_{a,\mu} \sqrt{\frac{d_a}{d_X}} \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
    \draw[black, line width = 0.4mm] (-0.414,0.414) arc(-45:-315:1);
    \draw[black, line width = 0.4mm] (1,0.414) arc(225:495:1);
   % \draw[red, line width = 0.4mm, -<-=0.5] (-0.414,1.828) -- (1,0.414);
    %\draw[black, line width = 0.4mm] (-0.414,0.414) -- (0,0.828);
    %\draw[black, line width = 0.4mm] (0.586,1.414) -- (1,1.828);
   \draw[black, line width = 0.4mm] (0.586,0.828) -- (1,0.414);
   \draw[black, line width = 0.4mm] (-0.414,1.828) -- (0,1.414);
   \draw[red, line width = 0.4mm, ->-=0.5] (-0.414,0.414) -- (1,1.828);

    \filldraw[black] (-0.414,0.414) circle (2pt); 
    \filldraw[black] (1,1.828) circle (2pt);

    \node[black, right] at (-2,1) {\footnotesize $a$};
    \node[red, right] at (0.5,1) {\footnotesize $X$};
    \node[black, right] at (1,1.828) {\footnotesize $\mu$};
    \node[black, right] at (-0.414,0.414) {\footnotesize $\mu$};
    \end{tikzpicture} ~,\\
      &= \frac{1}{d_X} \sum_{a,b,\mu,\alpha} \sqrt{\frac{d_a}{d_X}}\sqrt{\frac{d_b}{d_a^2}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
 %   \draw[black, line width = 0.4mm] (-0.414,0.414) arc(-45:-300:1);
   \draw[black, line width = 0.4mm] (-0.414,1.828) arc(45:180:1);
   \draw[black, line width = 0.4mm] (-2.12,1.121) arc(180:270:2.414);
    \draw[black, line width = 0.4mm] (1,1.828) arc(-225:-360:1);
    \draw[black, line width = 0.4mm] (2.71,1.121) arc(0:-90:2.414); 
   \draw[black, line width = 0.4mm] (1,0.414) arc(0:-180:0.707);    
   \draw[black, line width = 0.4mm] (0.586,0.828) -- (1,0.414);
   \draw[black, line width = 0.4mm] (-0.414,1.828) -- (0,1.414);
    \draw[red, line width = 0.4mm, ->-=0.5] (-0.414,0.414) -- (1,1.828);
   \draw[black, line width = 0.4mm, -<-=0.5] (0.293,-0.293) -- (0.293,-1.3);

    \filldraw[black] (-0.414,0.414) circle (2pt); 
    \filldraw[black] (1,1.828) circle (2pt);
    \filldraw[black] (0.293,-0.293) circle (2pt);
    \filldraw[black] (0.293,-1.3) circle (2pt);
    \node[black, right] at (-2,1) {\footnotesize $a$};
    \node[red, right] at (0.5,1) {\footnotesize $X$};
    \node[black, right] at (1,1.828) {\footnotesize $\mu$};
    \node[black, right] at (-0.414,0.414) {\footnotesize $\mu$};
    \node[black, right] at (0.293,-0.8) {\footnotesize $b$};
    \node[black, above] at (0.293,-0.293) {\footnotesize $\alpha$};
    \node[black, below] at (0.293,-1.3) {\footnotesize $\alpha$};
    \end{tikzpicture} ~\\
    &=\frac{1}{d_X}\sum_{a,b,\mu,\alpha,\beta}\sqrt{\frac{d_a}{d_X}}\sqrt{\frac{d_b}{d_a^2}}[R^{a,X}_b]_{(a,\mu,\alpha),(a,\mu,\beta)}\quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
 %   \draw[black, line width = 0.4mm] (-0.414,0.414) arc(-45:-300:1);
   \draw[black, line width = 0.4mm] (-0.414,1.828) arc(45:180:1);
   \draw[black, line width = 0.4mm] (-2.12,1.121) arc(180:270:2.414);
    \draw[black, line width = 0.4mm] (1,1.828) arc(-225:-360:1);
    \draw[black, line width = 0.4mm] (2.71,1.121) arc(0:-90:2.414); 
   \draw[black, line width = 0.4mm] (1,0.414) arc(0:-180:0.707);    
   %\draw[black, line width = 0.4mm] (0.586,0.828) -- (1,0.414);
   %\draw[black, line width = 0.4mm] (-0.414,1.828) -- (0,1.414);
  %  \draw[red, line width = 0.4mm, ->-=0.5] (-0.414,0.414) -- (1,1.828);
   \draw[black, line width = 0.4mm, ->-=0.5] (-0.414,0.414) -- (-0.414,1.828);
   \draw[red, line width = 0.4mm, ->-=0.5] (1,0.414) -- (1,1.828);
   \draw[black, line width = 0.4mm, -<-=0.5] (0.293,-0.293) -- (0.293,-1.3);

    \filldraw[black] (1,0.414) circle (2pt); 
    \filldraw[black] (1,1.828) circle (2pt);
    \filldraw[black] (0.293,-0.293) circle (2pt);
    \filldraw[black] (0.293,-1.3) circle (2pt);
    \node[black, right] at (-2,1) {\footnotesize $a$};
    \node[red, right] at (0.4,1) {\footnotesize $X$};
    \node[black, right] at (1,1.828) {\footnotesize $\mu$};
    \node[black, right] at (1,0.414) {\footnotesize $\mu$};
    \node[black, right] at (0.293,-0.8) {\footnotesize $b$};
    \node[black, above] at (0.293,-0.293) {\footnotesize $\beta$};
    \node[black, below] at (0.293,-1.3) {\footnotesize $\alpha$};
    \end{tikzpicture} ~\\
    &=\frac{1}{d_X}\sum_{a,b,\mu,\alpha,\beta}\sqrt{\frac{d_b}{d_a^2}}[R^{a,X}_b]_{(a,\mu,\alpha),(a,\mu,\beta)}\quad
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
    % \draw[black, line width = 0.4mm] (0,0) arc(0:360:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,1) arc(90:270:1);
     \draw[black, line width = 0.4mm, -<-=0.5] (-1,-1) arc(270:450:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,-1) -- (-1,1);
     
     \node[black, above] at (-1,1) {\footnotesize $\beta$};
     \node[black, below] at (-1,-1) {\footnotesize $\alpha$};
     \node[black, right] at (0,0) {\footnotesize $a$};
     \node[black, right] at (-1,0) {\footnotesize $b$};
     \node[black, left] at (-2,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,-1) circle (2pt);
    \filldraw[black] (-1,1) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[red, line width = 0.4mm,-<-=0.5] (-0.574,-0.819) arc(245:580:1);
    \draw[red, line width = 0.4mm,->-=0.5] (-0.991,0.906) arc(65:385:1);
    
    \node[red, right] at (1,0) {\footnotesize $Y$};
    \node[red, left] at (-2.414,0) {\footnotesize $X$};
    
    \end{tikzpicture}
    =\frac{1}{d_{\mathcal{Z}(\mathcal{C})}}\sum_{a,b,\mu,\nu}\sqrt{\frac{d_ad_b}{d_Xd_Y}}
     \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \draw[black, line width = 0.4mm,-<-=0.5] (-0.573,-0.819) arc(235:450:1);
    \draw[black, line width = 0.4mm,-=0.5] (-0.966,0.259) arc(525:570:1);
    \draw[black, line width = 0.4mm,-=0.5] (-0.508,-0.423) arc(335:380:1);
    \draw[black, line width = 0.4mm,->-=0.5] (-0.991,0.906) arc(65:270:1);
    \draw[red, line width = 0.4mm,-<-=0.5] (0,1) arc(450:525:1);
    \draw[red, line width = 0.4mm,->-=0.5] (-1.414,-1) arc(270:335:1);
   
    \filldraw[black] (0,1) circle (2pt);
    \filldraw[black] (-0.966,0.259) circle (2pt);
    \filldraw[black] (-1.414,-1) circle (2pt);
    \filldraw[black] (-0.508,-0.423) circle (2pt);
    
    \node[black, right] at (1,0) {\footnotesize $b$};
    \node[black, left] at (-2.414,0) {\footnotesize $a$};
    \node[black, above] at (0,1) {\footnotesize $\nu$};
    \node[black, left] at (-0.966,0.259) {\footnotesize $\nu$};
    \node[black, right] at (-0.508,-0.423) {\footnotesize $\mu$};
    \node[black, below] at (-1.414,-1) {\footnotesize $\mu$};
    \end{tikzpicture}\\
    &=\frac{1}{d_{\mathcal{Z}(\mathcal{C})}}\sum_{a,b,c,\mu,\nu,\alpha,\beta,\gamma}\sqrt{\frac{d_c}{d_ad_b}}[R^{b,X}_c]_{(a,\mu,\alpha),(a,\mu,\beta)}[R^{a,Y}_c]_{(b,\nu,\beta),(b,\nu,\gamma)}
    \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8] 
    % \draw[black, line width = 0.4mm] (0,0) arc(0:360:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,1) arc(90:270:1);
     \draw[black, line width = 0.4mm, -<-=0.5] (-1,-1) arc(270:450:1);
     \draw[black, line width = 0.4mm, ->-=0.5] (-1,-1) -- (-1,1);
     
     \node[black, above] at (-1,1) {\footnotesize $\gamma$};
     \node[black, below] at (-1,-1) {\footnotesize $\alpha$};
     \node[black, right] at (0,0) {\footnotesize $b$};
     \node[black, right] at (-1,0) {\footnotesize $c$};
     \node[black, left] at (-2,0) {\footnotesize $a$};
     
    \filldraw[black] (-1,-1) circle (2pt);
    \filldraw[black] (-1,1) circle (2pt);
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.7] (0,-2) -- (-2,-1);
    \draw[line width=0.4mm, blue, ->-=0.5] (2,-1) -- (-2,1);
    \draw[line width=0.4mm, blue, ->-=0.7] (2,+1) -- (0,+2);
    \node[below, blue] at (0,-2) {\footnotesize $\mathcal{D}_i$};
\end{tikzpicture} \quad = \sum_{\scriptL_1} \sqrt{\frac{d_{\scriptL_1}}{d_{\CD_i} d_{\CD_i}}} \quad \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.7] (0,-2) -- (0.667,-1.333);
    \draw[line width=0.4mm, blue, ->-=0.5] (2,-1) -- (0.667,-1.333);
    \draw[line width=0.4mm, black, ->-=0.7] (0.667,-1.333) -- (-1,-0.333);
    \draw[line width=0.4mm, blue, ->-=0.7] (-1,-0.333) -- (-2,1);
    \draw[line width=0.4mm, blue, ->-=0.7] (-1,-0.333) -- (-2,-1);
    \draw[line width=0.4mm, blue, ->-=0.7] (2,+1) -- (0,+2);
    \node[below, blue] at (0,-2) {\footnotesize $\mathcal{D}_i$};
    \node[right, blue] at (2,1) {\footnotesize $\mathcal{D}_i$};
    \node[above, black] at (0,-0.8) {\footnotesize $\CL_1$};
\end{tikzpicture} = \sum_{\scriptL_1} \sqrt{\frac{d_{\scriptL_1}}{d_{\CD_i} d_{\CD_i}}} \quad \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=.5] (0,-2) -- (-0.707,-0.707);
    \draw[line width=0.4mm, black, ->-=.5] (2,0) -- (0.707,0.707);
    \draw[line width=0.4mm, blue, -<-=.5] (0,2) -- (0.707,0.707);
    \draw[line width=0.4mm, black, -<-=.5] (-2,0) -- (-0.707,-0.707);
    \draw[line width=0.4mm, blue, -<-=.5] (-0.707,-0.707) -- (0.707,0.707);
    
    \node[blue, below] at (0,-2) {\footnotesize $\CD_i$};
    \node[black, right] at (2,0) {\footnotesize $\CL_1$};
    \node[blue, above] at (-0.3,0) {\footnotesize $\CD_i$};    
\end{tikzpicture} \\
= & \sum_{\scriptL_1} \sqrt{\frac{d_{\scriptL_1}}{d_{\CD_i} d_{\CD_i}}} \sqrt{\frac{d_{\CD_i}}{d_{\CD_i}d_{\CL_1}}}\quad \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=.5] (0,-2) -- (0.8,-0.8);
    \draw[line width=0.4mm, black, ->-=.5] (2,0) -- (0.8,-0.8);
    \draw[line width=0.4mm, blue, ->-=.5] (0.8,-0.8) -- (0.2,-0.2);
    \draw[line width=0.4mm, blue, -<-=.5] (0,2) -- (0.2,1.2);
    \draw[line width=0.4mm, black, -<-=.5] (-2,0) -- (-1.2,-0.2);
    \draw[line width=0.4mm, blue, ->-=.5] (0.2,1.2) -- (-1.2,-0.2);
    \draw[line width=0.4mm, blue, ->-=.5] (0.2,-0.2) -- (-1.2,-0.2);
    \draw[line width=0.4mm, black, ->-=.5] (0.2,-0.2) -- (0.2,1.2);
    \node[blue, below] at (0,-2) {\footnotesize $\CD_i$};
    \node[black, right] at (2,0) {\footnotesize $\CL_1$};
    \node[blue] at (+0.3,-0.75) {\tiny $\CD_i$};
    \node[black, right] at (0.2,0.5) {\footnotesize $\CL_1$};
    \node[blue] at (-0.75,0.75) {\footnotesize $\CD_i$};
    \node[blue, below] at (-0.5,-0.2) {\footnotesize $\CD_i$};
\end{tikzpicture} = \sum_{\scriptL_1,\CL_2} \frac{1}{d_{\CD_i}} \left[F^{\CD_i \CD_i \CD_i}_{\CD_i}\right]_{\CL_1 \CL_2}^{-1} \quad \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=.5] (0,-2) -- (0.8,-0.8);
    \draw[line width=0.4mm, black, ->-=.5] (2,0) -- (0.8,-0.8);
    \draw[line width=0.4mm, blue, ->-=.7] (0.8,-0.8) -- (0.4,0);
    \draw[line width=0.4mm, blue, ->-=.5] (0.4,0) -- (0,2);
    \draw[line width=0.4mm, black, ->-=.7] (0.4,0) -- (-0.4,0);
    \draw[line width=0.4mm, blue, ->-=.6] (-0.4,0) arc (0:180:0.5);
    \draw[line width=0.4mm, blue, ->-=.6] (-0.4,0) arc (0:-180:0.5);
    \draw[line width=0.4mm, black, ->-=.8] (-1.4,0) -- (-2,0);
    
    \node[blue, below] at (0,-2) {\footnotesize $\CD_i$};
    \node[black, right] at (2,0) {\footnotesize $\CL_1$};
    \node[black, below] at (0,0) {\tiny $\CL_2$};
    \node[black, below] at (-1.6,0) {\tiny $\CL_1$};
    \node[blue, above] at (-0.9,+0.5) {\footnotesize $\CD_i$};
    \node[blue, below] at (-0.9,-0.5) {\footnotesize $\CD_i$};
\end{tikzpicture} \\
=& \sum_{\CL_1} \frac{1}{\sqrt{d_{\CL_1}}} \left[F^{\CD_i \CD_i \CD_i}_{\CD_i}\right]_{\CL_1 \CL_1}^{-1} \quad  \begin{tikzpicture}[baseline={([yshift=0]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.6]
    \filldraw[grey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, dgrey] (-2,-2) rectangle ++(4,4);
    \draw[line width=0.4mm, blue, ->-=0.5] (0,-2) -- (0.707,-0.707);
    \draw[line width=0.4mm, black, ->-=0.5] (2,0) -- (0.707,-0.707);
    \draw[line width=0.4mm, blue, -<-=0.5] (0,2) -- (-0.707,0.707);
    \draw[line width=0.4mm, black, -<-=0.5] (-2,0) -- (-0.707,0.707);
    \draw[line width=0.4mm, blue, ->-=0.5] (0.707,-0.707) -- (-0.707,0.707);
    \node[black, right] at (2,0) {\footnotesize $\CL_1$};
    \node[blue, below] at (0,-2) {\footnotesize $\CD_i$};
    \node[blue, below] at (0,0) {\footnotesize $\CD_i$};
\end{tikzpicture}
\begin{tikzpicture}[scale=0.8,baseline={(0,0.75)}]
    \node[above] at (0,3) {\scriptsize$\CD_i$};
    \node[left] at (0,0.5) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[red, line width = 0.4mm, domain=-90:90] plot ({1*cos(\x)}, {1*sin(\x)});
    \draw [red, line width = 0.4mm, domain=90:270, ->-=0.3] plot ({1.5*cos(\x)}, {0.5+1.5*sin(\x)});
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,1) -- (0,2);
    \filldraw[] (0,0) circle (1.5pt);
    \node[red, right] at (1.,0.) {\scriptsize$a$};
    \node[blue, right] at (0.,1.5) {\scriptsize$b$};
    
    \end{tikzpicture} \equiv \scriptU[a,b] \equiv
    \begin{tikzpicture}[scale=0.8,baseline={(0,1)}]
    \node[above] at (0,3) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[line width = 0.4mm, red, ->-=.8] (0,2) -- (-0.5,1.5);
    \draw[line width = 0.4mm, red, ->-=.8] (0,1) -- (0.5,0.5);
    \draw[line width = 0.4mm, blue, ->-=.6] (0,1) -- (0,2);
    \node[left] at (0,0.5) {\scriptsize$\CD_i$};
    \filldraw[] (0,0) circle (1.5pt);
    \node[red,right] at (0.25,0.75) {\scriptsize$a$};
    \node[red,left] at (-0.25,1.75) {\scriptsize$a$};
    \node[blue,right] at (0.,1.5) {\scriptsize$b$};
    \end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \node[above] at (0,4.5) {\scriptsize $\CD_i$};
    \draw[line width = 0.4mm, ->-=0.6] (0,-0.5) -- (0,0.5);
    \node[below] at (0,-0.5) {\scriptsize $\mathcal{O}$};
    \filldraw[] (0,-0.5) circle (1.5pt);
    %first
    \draw[line width = 0.4mm, red, -<-=0.7] (0,0.5) -- (0.5,0.0);
    \node[red,right] at (0.25,0.25) {\scriptsize$c$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,1.5) -- (-0.5,1.0);
    \node[red,left] at (-0.25,1.25) {\scriptsize$c$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,0.5) -- (0,1.5);
    \node[blue,right] at (0.,1.0) {\scriptsize$d$};
    
    \draw[line width = 0.4mm, black, ->-=0.7] (0,1.5) -- (0,2.5);

    %second
    \draw[line width = 0.4mm, red, -<-=0.7] (0,2.5) -- (0.5,2.0);
    \node[red,right] at (0.25,2.25) {\scriptsize$a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,3.5) -- (-0.5,3.0);
    \node[red,left] at (-0.25,3.25) {\scriptsize$a$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,2.5) -- (0,3.5);
    \node[blue,right] at (0.,3.0) {\scriptsize$b$};
    \draw[line width = 0.4mm, black, ->-=0.6] (0,3.5) -- (0,4.5);
    
    \end{tikzpicture} = & \sum_{f} \sqrt{\frac{d_f}{d_d d_{a}}} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \node[above] at (0,5) {\scriptsize $\CD_i$};
    \draw[line width = 0.4mm, ->-=1] (0,-1.5) -- (0,-1);
    \draw[line width = 0.4mm] (0,-1) arc (180:90:0.5);
    \node[below] at (0,-1.5) {\scriptsize $\mathcal{O}$};
    \filldraw[] (0,-1.5) circle (1.5pt);
    %first
    \draw[line width = 0.4mm, red, -<-=0.7] (0.5,-0.5) -- (1,-1);
    \node[red, below] at (1,-1) {\scriptsize $c$};
    \draw[line width = 0.4mm, red, -<-=0.7] (0.5,0.5) -- (1,0);
    \node[red, below] at (1,0) {\scriptsize $a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,2) -- (-0.5,1.5);
    \node[red,left] at (-0.25,1.25) {\scriptsize $c$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0.5,0.5) -- (0.5,1.5);
    \node[blue,right] at (0,1.0) {\scriptsize $f$};
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2) -- (0,3);
    \draw[line width = 0.4mm, blue, ->-=0.7] (0.5,1.5) -- (0,2);
    \node[blue, below] at (0.25,1.75) {\scriptsize $d$};
    \draw[line width = 0.4mm, blue, ->-=0.7] (0.5,-0.5) -- (0.5,0.5);
    \node[blue, right] at (0,0) {\scriptsize $d$};
    \draw[line width = 0.4mm, red] (1,2) arc (0:-90:0.5);
    \draw[line width = 0.4mm, red, ->-=0.4] (1,2) arc (0:90:1);

    %second
    \node[red, right] at (1,2.25) {\scriptsize $a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,4) -- (-0.5,3.5);
    \node[red,left] at (-0.25,3.75) {\scriptsize $a$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,3) -- (0,4);
    \node[blue,right] at (0.,3.5) {\scriptsize $b$};
    \draw[line width = 0.4mm, black, ->-=0.6] (0,4) -- (0,5);
    
    \end{tikzpicture} =  \sum_{e,f} \sqrt{\frac{d_f}{d_d d_{a}}} \left[F^{c\CD_i a}_f\right]_{de} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \node[above] at (0,5) {\scriptsize $\CD_i$};
    \draw[line width = 0.4mm, ->-=0.7] (0,-1) -- (0,0);
    \node[below] at (0,-1) {\scriptsize $\mathcal{O}$};
    \filldraw[] (0,-1) circle (1.5pt);
    %first
    \draw[line width = 0.4mm, red, -<-=0.7] (0,0) -- (0.5,-0.5);
    \node[red, below] at (0.5,0) {\scriptsize $c$};
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,0) -- (0,1);
    \node[blue, left] at (0,0.5) {\scriptsize $d$};
    \draw[line width = 0.4mm, red, -<-=0.7] (0,1) -- (0.5,0.5);
    \node[red, below] at (0.5,1) {\scriptsize $a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,2) -- (-0.5,1.5);
    \node[red,left] at (-0.25,1.25) {\scriptsize $c$};
    \draw[blue, line width = 0.4mm, ->-=0.6] (0,1) -- (0,2);
    \node[blue, right] at (0,1.5) {\scriptsize $f$};
    \draw[line width = 0.4mm, black, ->-=0.7] (0,2.5) -- (0,3.5);
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,2) -- (0,2.5);
    \node[blue, right] at (0,2.25) {\scriptsize $e$};
    \draw[line width = 0.4mm, red, ->-=0.9] (0,2.5) arc (-90:90:0.5);

    %second
    \node[red, right] at (0.5,2.5) {\scriptsize $a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,4) -- (-0.5,3.5);
    \node[red,left] at (-0.25,3.75) {\scriptsize $a$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,3.5) -- (0,4);
    \node[blue,right] at (0.,3.75) {\scriptsize $b$};
    \draw[line width = 0.4mm, black, ->-=0.6] (0,4) -- (0,5);
    
    \end{tikzpicture} \\
    =& \sum_{f} \sqrt{\frac{d_f d_{\CD_i}}{d_b d_d}} \left[F^{c\CD_i a}_f\right]_{d,b} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \node[above] at (0,4.5) {\scriptsize $\CD_i$};
    \draw[line width = 0.4mm, ->-=0.6] (0,-0.5) -- (0,0.5);
    \node[below] at (0,-0.5) {\scriptsize $\mathcal{O}$};
    \filldraw[] (0,-0.5) circle (1.5pt);
    %first
    \draw[line width = 0.4mm, red, -<-=0.7] (0,0.5) -- (0.5,0.0);
    \node[red,right] at (0.25,0.25) {\scriptsize$c$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,2.5) -- (-0.5,2.0);
    \node[red,left] at (-0.25,2.25) {\scriptsize$c$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,0.5) -- (0,1.5);
    \node[blue,left] at (0.,1.0) {\scriptsize$d$};
    
    \draw[line width = 0.4mm, blue, ->-=0.7] (0,1.5) -- (0,2.5);
    \node[blue, right] at (0,2) {\scriptsize $f$};

    %second
    \draw[line width = 0.4mm, red, -<-=0.7] (0,1.5) -- (0.5,1.0);
    \node[red,right] at (0.25,1.25) {\scriptsize$a$};
    \draw[line width = 0.4mm, red, ->-=0.7] (0,3.5) -- (-0.5,3.0);
    \node[red,left] at (-0.25,3.25) {\scriptsize$a$};
    \draw[line width = 0.4mm, blue, ->-=0.6] (0,2.5) -- (0,3.5);
    \node[blue,right] at (0.,3.0) {\scriptsize$b$};
    \draw[line width = 0.4mm, black, ->-=0.6] (0,3.5) -- (0,4.5);
    
    \end{tikzpicture} = \sum_{f,b',d'} \sqrt{\frac{d_f d_{\CD_i}}{d_b d_d}} \left[F^{c\CD_i a}_f\right]_{d,b} \left[F^{ca\CD_i}_f\right]_{b,b'}^{-1} \left[G^{\CD_i c a}_f\right]_{d,d'} 
    \begin{tikzpicture}[scale=0.6,baseline={(0,0.0)}]
    \node[above] at (0,2) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, ->-=0.8] (0,0) -- (0,0.5);
    \draw[line width = 0.4mm, ->-=.5, blue] (0,.5) -- (0,1.5);
    \draw[line width = 0.4mm, ->-=0.8] (0,1.5) -- (0,2);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \filldraw[] (0,0) circle (1.5pt);
    %first
    \draw[red, line width = 0.4mm,domain=90:-48, -<-=.5] plot ({1*cos(\x)}, {-0.5+1*sin(\x)});
    \draw[red, line width = 0.4mm,domain=90:242, ->-=.5] plot ({1.5*cos(\x)}, {+1.5*sin(\x)});
    \draw[red, line width = 0.4mm, -<-=.25] (0,-1.5) circle (0.75);
    \draw[red, line width = 0.4mm, ->-=.8] (0,-1.5) circle (0.75);
    \node[red, right] at (1,0) {\scriptsize $d'$};
    \node[red, right] at (-1.5,0.1) {\scriptsize $b'$};
    \node[red, below] at (0,-0.8) {\scriptsize $a$};
    \node[red, above] at (0,-2.2) {\scriptsize $c$};
    \node[right, blue] at (0.0,1.0) {\scriptsize$f$};
    \end{tikzpicture} \\
    =& \sum_{f,b'} \sqrt{\frac{d_f d_{\CD_i}}{d_b d_d}} \sqrt{\frac{d_a d_c}{d_{b'}}} \left[F^{c\CD_i a}_f\right]_{d,b} \left[F^{ca\CD_i}_f\right]_{b,b'}^{-1} \left[F^{\CD_i c a}_f\right]^{-1}_{b',d} \quad \begin{tikzpicture}[baseline={([yshift=-1ex]current bounding box.center)},vertex/.style={anchor=base,
    circle,fill=black!25,minimum size=18pt,inner sep=2pt},scale=0.8]
    \node[above] at (0,3) {\scriptsize$\CD_i$};
    \draw[line width = 0.4mm, black, ->-=.6] (0,0) -- (0,1);
    \draw[line width = 0.4mm, black, ->-=.6] (0,2) -- (0,3);
    \node[below] at (0,0) {\scriptsize$\mathcal{O}$};
    \draw[line width = 0.4mm, red, ->-=.8] (0,2) -- (-0.5,1.5);
    \draw[line width = 0.4mm, red, ->-=.8] (0,1) -- (0.5,0.5);
    \draw[line width = 0.4mm, blue, ->-=.6] (0,1) -- (0,2);
    \filldraw[] (0,0) circle (1.5pt);
    \node[red,right] at (0.25,0.75) {\scriptsize$b'$};
    \node[red,left] at (-0.25,1.75) {\scriptsize$b'$};
    \node[blue,right] at (0.,1.5) {\scriptsize$f$};
    \end{tikzpicture}
